Information Rates of Approximate Message Passing for Bandlimited Direct-Detection Channels

The capacity of bandlimited direct-detection channels is challenging to compute or approach due to the receiver non-linearity. A generalized vector approximate message passing (GVAMP) detector is designed to achieve high rates at a reasonable level of complexity. The rates increase by using multi-level coding and successive interference cancellation. The methods are applied to fiber-optic channels with intersymbol interference caused by spectrally efficient pulse shapes, chromatic dispersion, and receiver sampling at twice the baud rate. Bipolar modulation operates within 0.26 bits per channel use (bpcu) of the real-alphabet coherent capacity for optically amplified links, reducing the best-known theoretical gap of 1 bpcu. Remarkably, bipolar modulation achieves 6 dB and 3 dB of power gain over unipolar modulation with and without optical amplification, respectively. Simulations with polar-coded modulation confirm the gains. The GVAMP complexity, measured in multiplications per information bit (mpib), is proportional to the number of iterations and to the logarithm of the block length, and is substantially lower than that of other equalizers. For example, a system with 64-ary bipolar modulation and a root-raised cosine pulse with a 1% roll-off factor was simulated over 4 km of optically amplified standard single-mode fiber in the C-band. The GVAMP receiver requires 93 mpib to achieve 5 bpcu at 300 gigabaud.

==> Fig/EVD_SVD_channel.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\begin{axis}[%
width=0.68*\figwidth,
height=0.32*\figheight,
scale only axis,
xmin=1,
xmax=128,
ymin=0,
ymax=2.0,
enlarge y limits={abs=0.01}, %
axis background/.style={fill=white},
xmajorgrids,
xtick={1,64+1,128},
xticklabels={1,$n/2$,$n$},
xlabel={index},
ytick={0,1,2/sqrt(2),2},
yticklabels={0,1,$\sqrt{N_\text{os}}$,$N_\text{os}$},
legend pos=south east,
ymajorgrids,
ylabel style={align=center},
grid=both,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=outer north east,
},
]
\addplot [color=mycolor6,densely dotted,line width=1,]
  table[row sep=crcr,y expr=\thisrowno{1}*2]{%
1	0.707238366027461\\
2	0.707238366027461\\
3	0.707237589710464\\
4	0.707237589710463\\
5	0.707236086444155\\
6	0.707236086444155\\
7	0.707233981166733\\
8	0.707233981166733\\
9	0.707231551002292\\
10	0.707231551002292\\
11	0.70722914681635\\
12	0.70722914681635\\
13	0.707198660287983\\
14	0.707198660287983\\
15	0.707175674967913\\
16	0.707175674967913\\
17	0.707168725741363\\
18	0.707168725741362\\
19	0.7071651606728\\
20	0.707165160672799\\
21	0.707162748391598\\
22	0.707162748391597\\
23	0.707160908896377\\
24	0.707160908896377\\
25	0.707159420998564\\
26	0.707159420998564\\
27	0.70715817752235\\
28	0.70715817752235\\
29	0.707157117551168\\
30	0.707157117551167\\
31	0.707156202444326\\
32	0.707156202444326\\
33	0.7071554057332\\
34	0.7071554057332\\
35	0.707154708269217\\
36	0.707154708269217\\
37	0.707154095643083\\
38	0.707154095643082\\
39	0.707153556695561\\
40	0.707153556695561\\
41	0.707153082599913\\
42	0.707153082599912\\
43	0.707152666265778\\
44	0.707152666265778\\
45	0.707152301935007\\
46	0.707152301935006\\
47	0.707151984898042\\
48	0.707151984898042\\
49	0.707151711289432\\
50	0.707151711289432\\
51	0.707151477937264\\
52	0.707151477937264\\
53	0.707151282250623\\
54	0.707151282250623\\
55	0.707151122134707\\
56	0.707151122134707\\
57	0.70715099592665\\
58	0.707150995926649\\
59	0.70715090234734\\
60	0.70715090234734\\
61	0.707150840465995\\
62	0.707150840465995\\
63	0.707150809675237\\
64	0.707150809675237\\
65	0.707062900684438\\
66	0.707062885307628\\
67	0.707062885307627\\
68	0.707062839027794\\
69	0.707062839027794\\
70	0.707062761392904\\
71	0.707062761392903\\
72	0.70706265163659\\
73	0.707062651636589\\
74	0.707062508657929\\
75	0.707062508657928\\
76	0.707062330991525\\
77	0.707062330991525\\
78	0.707062116766078\\
79	0.707062116766077\\
80	0.707061863648755\\
81	0.707061863648755\\
82	0.70706156877147\\
83	0.70706156877147\\
84	0.707061228633356\\
85	0.707061228633356\\
86	0.707060838971022\\
87	0.707060838971021\\
88	0.70706039458382\\
89	0.70706039458382\\
90	0.707059889094309\\
91	0.707059889094309\\
92	0.707059314611891\\
93	0.707059314611891\\
94	0.707058661245867\\
95	0.707058661245867\\
96	0.707057916372993\\
97	0.707057916372993\\
98	0.707057063482165\\
99	0.707057063482165\\
100	0.707056080241621\\
101	0.707056080241621\\
102	0.707054935020702\\
103	0.707054935020701\\
104	0.707053580033676\\
105	0.707053580033675\\
106	0.707051936173095\\
107	0.707051936173095\\
108	0.707049854020152\\
109	0.707049854020152\\
110	0.707046990737452\\
111	0.707046990737452\\
112	0.707042283251882\\
113	0.707042283251881\\
114	0.707030284266683\\
115	0.707030284266683\\
116	0.70698988077921\\
117	0.70698988077921\\
118	0.706983532462592\\
119	0.706983532462592\\
120	0.706980979526379\\
121	0.706980979526379\\
122	0.706978629293777\\
123	0.706978629293777\\
124	0.706976789912513\\
125	0.706976789912513\\
126	0.706975634911818\\
127	0.706975634911818\\
128	0.706975242396571\\
};
\addlegendentry{$\mathbf{\Sigma}_\mathrm{s}$}; 
\addplot [color=mycolor1,line width=1,,]
  table[row sep=crcr,y expr=\thisrowno{1}*2]{%
1	0.999875891047754\\
2	1.00012453524789\\
3	0.999875847558381\\
4	1.00012462234295\\
5	0.999875716667671\\
6	1.00012479738107\\
7	0.999875497097018\\
8	1.00012506208009\\
9	0.999875186678704\\
10	1.00012541907254\\
11	0.999874782298667\\
12	1.00012587197606\\
13	0.999874279811854\\
14	1.00012642549357\\
15	0.999873673924982\\
16	1.00012708554953\\
17	0.999872958039129\\
18	1.00012785947132\\
19	0.999872124041084\\
20	1.00012875622918\\
21	0.999871162027331\\
22	1.00012978675434\\
23	0.999870059936778\\
24	1.00013096436446\\
25	0.999868803056113\\
26	1.00013230534152\\
27	0.999867373341542\\
28	1.000133829733\\
29	0.999865748466209\\
30	1.00013556249353\\
31	0.999863900440822\\
32	1.00013753516813\\
33	0.999861793538293\\
34	1.00013978848252\\
35	0.999859381019126\\
36	1.00014237654567\\
37	0.999856599651169\\
38	1.00014537413007\\
39	0.999853359843617\\
40	1.00014889035368\\
41	0.99984952619175\\
42	1.00015309716003\\
43	0.999844874423366\\
44	1.00015829689801\\
45	0.999838980687119\\
46	1.00016511320132\\
47	0.999830871985686\\
48	1.00017518087798\\
49	0.999817531755374\\
50	1.00019479780029\\
51	0.999783575550441\\
52	1.00025812225922\\
53	0.997432292963817\\
54	0.988010622375301\\
55	0.97060728217472\\
56	0.946782384790354\\
57	0.915560836861655\\
58	0.878782090778268\\
59	0.835599536350826\\
60	0.788086460454793\\
61	0.735514758294916\\
62	0.680132580574147\\
63	0.621304573094424\\
64	0.56139151727462\\
65	0.49981399336169\\
66	0.438980695487766\\
67	0.378324523623512\\
68	0.320237436024784\\
69	0.264117604655087\\
70	0.212279303482896\\
71	0.164038028205388\\
72	0.121577717455626\\
73	0.0840833739625012\\
74	0.0535705486758595\\
75	0.0290441481718494\\
76	0.0123355098378632\\
77	0.00223709008458664\\
78	1.76796702177801e-06\\
79	7.01900111912004e-08\\
80	7.2732356396695e-08\\
81	4.88566946003266e-08\\
82	3.2455340666062e-08\\
83	2.22360879007151e-08\\
84	1.57374534496572e-08\\
85	1.14527176250385e-08\\
86	8.52750626333345e-09\\
87	6.46887663733101e-09\\
88	4.98227182844518e-09\\
89	3.88512349565929e-09\\
90	3.06037009786937e-09\\
91	2.43063893441697e-09\\
92	1.94339749959627e-09\\
93	1.56212243374647e-09\\
94	1.26088228991819e-09\\
95	1.02091969243445e-09\\
96	8.28439484061065e-10\\
97	6.73144137005534e-10\\
98	5.47243666582601e-10\\
99	4.44773635386696e-10\\
100	3.61117297765466e-10\\
101	2.92665535392169e-10\\
102	2.36571388610338e-10\\
103	1.90570546687706e-10\\
104	1.52848491661969e-10\\
105	1.21941079163773e-10\\
106	9.66593780571456e-11\\
107	7.60323101150653e-11\\
108	5.92624892096812e-11\\
109	4.5691944442642e-11\\
110	3.47753132162008e-11\\
111	2.60587281299133e-11\\
112	1.91630794833078e-11\\
113	1.37706657622112e-11\\
114	9.6144868389272e-12\\
115	6.46961240240766e-12\\
116	4.1461912562045e-12\\
117	2.48376600942714e-12\\
118	1.34663315946928e-12\\
119	6.20045428277379e-13\\
120	2.07097196315035e-13\\
121	2.61675981238261e-14\\
122	8.82225426274759e-15\\
123	9.80951686873984e-14\\
124	2.47088696109632e-13\\
125	4.17842474622203e-13\\
126	5.80432717808032e-13\\
127	7.12271888765314e-13\\
128	7.97585875614749e-13\\
};
\addlegendentry{$\tfrac{1}{N_\text{os}}|\mathbf{\Lambda}_1|^2$}; 
\addplot [color=black!50!mycolor1,dashed,line width=1,mark repeat=4,mark=*,mark size=1.6,mark options={solid,line width=0.6pt, fill=white}]
  table[row sep=crcr,y expr=\thisrowno{1}*2]{%
1	8.27051933518285e-13\\
2	7.97585875614749e-13\\
3	7.12271888765314e-13\\
4	5.80432717808032e-13\\
5	4.17842474622203e-13\\
6	2.47088696109632e-13\\
7	9.80951686873984e-14\\
8	8.82225426274759e-15\\
9	2.61675981238261e-14\\
10	2.07097196315035e-13\\
11	6.20045428277379e-13\\
12	1.34663315946928e-12\\
13	2.48376600942714e-12\\
14	4.1461912562045e-12\\
15	6.46961240240766e-12\\
16	9.6144868389272e-12\\
17	1.37706657622112e-11\\
18	1.91630794833078e-11\\
19	2.60587281299133e-11\\
20	3.47753132162008e-11\\
21	4.5691944442642e-11\\
22	5.92624892096812e-11\\
23	7.60323101150653e-11\\
24	9.66593780571456e-11\\
25	1.21941079163773e-10\\
26	1.52848491661969e-10\\
27	1.90570546687706e-10\\
28	2.36571388610338e-10\\
29	2.92665535392169e-10\\
30	3.61117297765466e-10\\
31	4.44773635386696e-10\\
32	5.47243666582601e-10\\
33	6.73144137005534e-10\\
34	8.28439484061065e-10\\
35	1.02091969243445e-09\\
36	1.26088228991819e-09\\
37	1.56212243374647e-09\\
38	1.94339749959627e-09\\
39	2.43063893441697e-09\\
40	3.06037009786937e-09\\
41	3.88512349565929e-09\\
42	4.98227182844518e-09\\
43	6.46887663733101e-09\\
44	8.52750626333345e-09\\
45	1.14527176250385e-08\\
46	1.57374534496572e-08\\
47	2.22360879007151e-08\\
48	3.2455340666062e-08\\
49	4.88566946003266e-08\\
50	7.2732356396695e-08\\
51	7.01900111912004e-08\\
52	1.76796702177801e-06\\
53	0.00223709008458664\\
54	0.0123355098378632\\
55	0.0290441481718494\\
56	0.0535705486758595\\
57	0.0840833739625012\\
58	0.121577717455626\\
59	0.164038028205388\\
60	0.212279303482896\\
61	0.264117604655087\\
62	0.320237436024784\\
63	0.378324523623512\\
64	0.438980695487766\\
65	0.49981399336169\\
66	0.56139151727462\\
67	0.621304573094424\\
68	0.680132580574147\\
69	0.735514758294916\\
70	0.788086460454793\\
71	0.835599536350826\\
72	0.878782090778268\\
73	0.915560836861655\\
74	0.946782384790354\\
75	0.97060728217472\\
76	0.988010622375301\\
77	0.997432292963817\\
78	1.00025812225922\\
79	0.999783575550441\\
80	1.00019479780029\\
81	0.999817531755374\\
82	1.00017518087798\\
83	0.999830871985686\\
84	1.00016511320132\\
85	0.999838980687119\\
86	1.00015829689801\\
87	0.999844874423366\\
88	1.00015309716003\\
89	0.99984952619175\\
90	1.00014889035368\\
91	0.999853359843617\\
92	1.00014537413007\\
93	0.999856599651169\\
94	1.00014237654567\\
95	0.999859381019126\\
96	1.00013978848252\\
97	0.999861793538293\\
98	1.00013753516813\\
99	0.999863900440822\\
100	1.00013556249353\\
101	0.999865748466209\\
102	1.000133829733\\
103	0.999867373341542\\
104	1.00013230534152\\
105	0.999868803056113\\
106	1.00013096436446\\
107	0.999870059936778\\
108	1.00012978675434\\
109	0.999871162027331\\
110	1.00012875622918\\
111	0.999872124041084\\
112	1.00012785947132\\
113	0.999872958039129\\
114	1.00012708554953\\
115	0.999873673924982\\
116	1.00012642549357\\
117	0.999874279811854\\
118	1.00012587197606\\
119	0.999874782298667\\
120	1.00012541907254\\
121	0.999875186678704\\
122	1.00012506208009\\
123	0.999875497097018\\
124	1.00012479738107\\
125	0.999875716667671\\
126	1.00012462234295\\
127	0.999875847558381\\
128	1.00012453524789\\
};
\addlegendentry{$\tfrac{1}{N_\text{os}}|\mathbf{\Lambda}_2|^2$}; 
\end{axis}
\end{tikzpicture}


==> Fig/EVD_noise_cov.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\begin{axis}[%
width=0.68*\figwidth,
height=0.32*\figheight,
scale only axis,
xmin=1,
xmax=128,
ymin=-0.0,
ymax=1.0,
enlarge y limits={abs=0.01}, %
axis background/.style={fill=white},
xmajorgrids,
xtick={1,64+1,128},
xticklabels={1,$n/2$,$n$},
xlabel={index},
ylabel style={align=center},
ytick={0,1,2/sqrt(2),2},
yticklabels={0,1,$\sqrt{N_\text{os}}$,$N_\text{os}$},
legend pos=south east,
ymajorgrids,
grid=both,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=outer north east,
},
]
\addplot [color=mycolor1,solid,line width=1] table[row sep=crcr,y expr=\thisrowno{1}*1]{%
1	1\\
77	1\\
77  0\\
128	0\\
};
\addlegendentry{$\mathbf{\Lambda}_{\mathrm{D},1}$}; 
\addplot [color=black!50!mycolor1,dashed,line width=1,mark=*,mark size=1.6,mark options={solid,line width=0.7pt,fill=white}] table[row sep=crcr,y expr=\thisrowno{1}*1]{%
1 0\\
53 0\\
53  1\\
128 1\\
};
\addlegendentry{$\mathbf{\Lambda}_{\mathrm{D},2}$}; 
\end{axis}
\end{tikzpicture}%


==> Fig/GVAMP_block_diagram.tex <==
\begin{tikzpicture}
  \node[block, fill=gray!15] (p_u) {\normalsize $\Usym$};
  \node[block, fill=gray!15, minimum width=3.2cm,,text width=3.0cm, right= 5cm of p_u] (z_uv) {\normalsize  $\Z = \Ad \Usym + \mathbf{s} + \mathbf{N}_1$};
  \node[block, fill=gray!15, right= 5cm of z_uv,minimum width=1.5cm,text width=2.8cm] (phi_z) {\normalsize
  $\bm{Y} = |\Z|^{2} + \mathbf{N}_2$};

  \node[above of=p_u,node distance=1.8cm]{\textbf{Input denoiser}}; 
  \node[above of=z_uv,node distance=1.8cm]{\textbf{LMMSE denoiser}}; 
  \node[above of=phi_z,node distance=1.8cm]{\textbf{Output denoiser}}; 
  
  \node[blockExt,right=of p_u, xshift=0.4cm, yshift=-1cm] (ext_pu_to_z_uv) {$\mathrm{\textbf{ext}}$};
  \node[blockExt,left=of z_uv, xshift=-0.4cm, yshift=1cm] (ext_z_uv_to_p_u) {$\mathrm{\textbf{ext}}$};
  \node[blockExt,right=of z_uv, xshift=0.4cm, yshift=-1cm] (ext_z_uv_to_y) {$\mathrm{\textbf{ext}}$};
  \node[blockExt,left=of phi_z, xshift=-0.4cm, yshift=1cm] (ext_y_to_z_uv) {$\mathrm{\textbf{ext}}$};

  \draw [-latex,very thick] (p_u.east |- ext_pu_to_z_uv) -- 
  node [midway,below=0em,align=center ] { $\hat{\usym}_1$}
  node [midway,below=1.3em,align=center ] {${\alpha}_1$}
  (ext_pu_to_z_uv.west);
  \draw [-latex,very thick] (ext_pu_to_z_uv) --
  node [midway,below=0em,align=center ] { $\mathbf{r}_2$}
  node [midway,below=1.3em,align=center ] {$\nu_{U_2}$}
  (z_uv.west |- ext_pu_to_z_uv)
  node [pos=0.25](ext_between_pu_z_uv){};
  \draw [-latex,very thick] (z_uv.east |- ext_z_uv_to_y.west) --
  node [midway,below=0em,align=center ] { $\hat{\z}_2$}
  node [midway,below=1.3em,align=center ] {${\beta}_2$}
  (ext_z_uv_to_y.west);
  \draw [-latex,very thick] (ext_z_uv_to_y.east) --
  node [midway,below=0em,align=center ] { $\mathbf{p}_1$}
  node [midway,below=1.3em,align=center ] {$\nu_{W_1}$}
  (phi_z.west |- ext_z_uv_to_y)
  node [pos=0.25](ext_between_z_uv_y){};
  \draw [-latex,very thick] (phi_z.west |- ext_y_to_z_uv.east) --
  node [midway,above=0em,align=center ] { $\hat{\z}_1$}
  node [midway,above=1.3em,align=center ] {${\beta}_1$}
  (ext_y_to_z_uv.east);
  \draw [-latex,very thick] (ext_y_to_z_uv) --
  node [midway,above=0em,align=center ] { $\mathbf{p}_2$}
  node [midway,above=1.1em,align=center ] {$\nu_{W_2}$}
  (z_uv.east |- ext_y_to_z_uv)
  node [pos=0.25](ext_between_y_z_uv){};
  \draw [-latex,very thick] (z_uv.west |- ext_z_uv_to_p_u.east) --
  node [midway,above=0em,align=center ] { $\hat{\usym}_2$}
  node [midway,above=1.3em,align=center ] {${\alpha}_2$}
  (ext_z_uv_to_p_u.east);
  \draw [-latex,very thick] (ext_z_uv_to_p_u) --
  node [midway,above=0em,align=center ] { $\mathbf{r}_1$}
  node [midway,above=1.1em,align=center ] {$\nu_{U_1}$}
  (p_u.east |- ext_z_uv_to_p_u)
  node [pos=0.25](ext_between_z_uv_pu){};
  
  \draw [-latex,very thick] (ext_between_pu_z_uv.center) --
  (ext_z_uv_to_p_u.south);
  \draw [-latex,very thick] (ext_between_z_uv_y.center) --
  (ext_y_to_z_uv.south);
  \draw [-latex,very thick] (ext_between_y_z_uv.center) --
  (ext_z_uv_to_y.north);
  \draw [-latex,very thick] (ext_between_z_uv_pu.center) --
  (ext_pu_to_z_uv.north);
\end{tikzpicture}


==> Fig/TRACE_PRE_64ASK-0.2_SNR=33.5.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
\begin{tikzpicture}
\begin{axis}[%
width=0.43*\figwidth,
height=0.8*\figheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
ymin=-0.01,
ymax=6,
ytick={0,1,2,3,4,5,6},
axis background/.style={fill=white},
title style={yshift=-5pt,},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\small,legend cell align=left, align=left, draw=white!15!black},
ylabel={Rate [bpcu]},
xlabel={Iterations},
legend pos= north west,
log x ticks with fixed point
]


\addplot [color=mycolor6, line width=1.5pt]
table[x=Iter, y=Mean, col sep=comma]{Fig/v11_P1_TRACE_PRE_64ASK-0.2_SNR=33.5dB.txt};
\addlegendentry{Mean};

\addplot [draw=none,color=black,  name path=A, densely dashed, line width=0.1pt,]
table[x=Iter, y=UP, col sep=comma]{Fig/v11_P1_TRACE_PRE_64ASK-0.2_SNR=33.5dB.txt};

\addplot [draw=none,color=black,  name path=B, densely dashed, line width=0.1pt,]
table[x=Iter, y=DOWN, col sep=comma]{Fig/v11_P1_TRACE_PRE_64ASK-0.2_SNR=33.5dB.txt};

\addplot[mycolor6!30,forget plot] fill between[of=A and B];

\addplot[black, densely dashed,thick] coordinates {
    (65, 0)
    (65, 6)
 } node[left,pos=0.45,rotate=90,opacitylabel,font=\normalsize, fill opacity=1, xshift=0.2cm, text=black, inner sep=2pt]{$65$ iterations}; 


\node at(axis cs: 5, 2)[opacitylabel,rotate=60,text=black,thick,left,font=\normalsize]{Annealing}; 

\end{axis}
\end{tikzpicture}%


==> Fig/TRACE_PRE_64ASK-0.2_SNR=33.5_OPTIM.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
\begin{tikzpicture}
\begin{axis}[%
width=0.43*\figwidth,
height=0.8*\figheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
ymin=-0.01,
ymax=6,
ytick={0,1,2,3,4,5,6},
axis background/.style={fill=white},
title style={yshift=-5pt,},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\small,legend cell align=left, align=left, draw=white!15!black},
xlabel={Iterations},
legend pos= north west,
log x ticks with fixed point
]

\addplot [color=mycolor6, line width=1.5pt]
table[x=Iter, y=Mean, col sep=comma]{Fig/v11_P1_TRACE_OPTIMPRE_64ASK-0.2_SNR=33.5dB.txt};
\addlegendentry{Mean};

\addplot [draw=none,color=black,  name path=A, densely dashed, line width=0.1pt,]
table[x=Iter, y=UP, col sep=comma]{Fig/v11_P1_TRACE_OPTIMPRE_64ASK-0.2_SNR=33.5dB.txt};

\addplot [draw=none,color=black,  name path=B, densely dashed, line width=0.1pt,]
table[x=Iter, y=DOWN, col sep=comma]{Fig/v11_P1_TRACE_OPTIMPRE_64ASK-0.2_SNR=33.5dB.txt};

\addplot[mycolor6!30,forget plot] fill between[of=A and B];

\addplot[black,dashed,thick] coordinates {
    (38, 0)
    (38, 6)
} node[left,pos=0.45,rotate=90,opacitylabel,font=\normalsize,fill opacity=1,text=black,  xshift=0.2cm,inner sep=2pt]{$38$ iterations}; 

\node at(axis cs: 5, 2)[opacitylabel,rotate=60,text=black,thick,left,font=\normalsize]{Annealing}; 

\end{axis}
\end{tikzpicture}%


==> Fig/VTC_final.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.95*\figwidth,
height=1.1*\figheight,
at={(0.963in,0.652in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu_{W_1}$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu_{W_2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos=north west,
legend cell align={left},
legend style={font=\small,cells={align=left}}
]



\addplot [color=mycolor1, densely dashed, line width=0.6pt, forget plot]  table[row sep=crcr]{%
119.836718117555	163.687081994197\\
51.9490815939977	61.2317108174382\\
25.803149601073	30.1544704903828\\
16.4345793675596	20.3645602321065\\
12.9693754966887	17.0008870060772\\
10.8419503811876	15.0383717343352\\
};

\addplot [color=mycolor6, densely dashed, line width=0.6pt, forget plot]  table[row sep=crcr]{%
51.9490815939977	163.687081994197\\
25.803149601073	61.2317108174382\\
16.4345793675596	30.1544704903828\\
11.6527308285706	17.0008870060772\\
10.8419503811876	15.0383717663878\\
};


\addplot [color=mycolor1, line width=0.6pt]
  table[row sep=crcr]{%
0.00968215305996709	0.00968117797220157\\
0.675552831533165	0.677704246060429\\
2.04466066657912	2.06507267647112\\
3.90105761719099	3.98092914326429\\
7.10727969677342	7.37311910690725\\
11.8071284666619	12.5030660236292\\
17.0790979738943	18.4879174212792\\
25.8717407859592	28.9005637932511\\
32.5856247615323	37.2778465807096\\
42.980012064908	50.9502489724731\\
54.1336030296538	66.5511393800607\\
65.1069355548146	83.0107057383511\\
78.3046540430119	104.110689986721\\
};
\addlegendentry{$\nu_{W_2} = T_1(\nu_{W_1})$};


\addplot [color=mycolor6, line width=0.6pt]
table[row sep=crcr]{%
0.00997411989927452	0.00968215305996709\\
0.0206413256086569	0.0202587771173502\\
0.0338281910133268	0.0336553497550709\\
0.050378978950704	0.0509817606442042\\
0.0713258055365892	0.0737454909025955\\
0.0960660277661363	0.101862899024469\\
0.12326730253952	0.134355829022083\\
0.157158542832466	0.177213577908036\\
0.198925080241171	0.233742387089181\\
0.240658059201044	0.294400047510003\\
0.289533167693106	0.370798762916817\\
0.346447361991542	0.467023438832734\\
0.426902748366429	0.615997796038017\\
0.540802958517749	0.850863158264058\\
1.20629283100257	2.5752633267712\\
1.48896342558883	3.39673858227221\\
1.85079369749868	4.48025367982949\\
2.31742465875579	5.90939589534097\\
2.92215992986366	7.79441575040495\\
3.7080328114665	10.2807322383087\\
4.92833581562415	14.2005318165368\\
6.86635412631788	20.5411734835306\\
11.3731914396275	35.7360224606579\\
26.3839403678837	89.9306672318762\\
29.8900210936622	103.282812594103\\
};
\addlegendentry{$\nu_{W_2} = T_2^{-1}(\nu_{W_1})$};


\addplot [color=mycolor6, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.0395966441356271	0.0395855602052318\\
};






\addplot [color=black, mark size=0.5pt, mark=square*, mark options={solid, black}, forget plot ]
  table[row sep=crcr]{%
516.193385345282	543.667756466546\\
500.480455804665	543.667756466546\\
500.480455804665	3116.61625563133\\
399.351799739306	3116.61625563133\\
399.351799739306	1206.05418816755\\
318.143156733938	1206.05418816755\\
318.143156733938	718.646287884969\\
243.693631854312	718.646287884969\\
243.693631854312	560.039145973854\\
179.634141364777	560.039145973854\\
179.634141364777	302.981033323426\\
122.677856101991	302.981033323426\\
122.677856101991	198.290660013913\\
81.1232371790851	198.290660013913\\
81.1232371790851	108.950015425281\\
52.352175035639	108.950015425281\\
52.352175035639	72.1760731683841\\
35.414980087689	72.1760731683841\\
35.414980087689	46.2832583600754\\
25.3548259607317	46.2832583600754\\
25.3548259607317	32.4145492373082\\
17.9523010577497	32.4145492373082\\
17.9523010577497	22.7817715895409\\
13.8429960535062	22.7817715895409\\
13.8429960535062	18.2815962869322\\
11.655954227695	18.2815962869322\\
11.655954227695	15.8115768052125\\
10.6898537513172	15.8115768052125\\
10.6898537513172	14.8288276764209\\
10.2544292102909	14.8288276764209\\
10.2544292102909	14.3766586304947\\
10.0654091037849	14.3766586304947\\
10.0654091037849	14.1945422394194\\
10.0028005589433	14.1945422394194\\
10.0028005589433	14.1208346519642\\
9.95844457796937	14.1208346519642\\
9.95844457796937	14.0808313437369\\
9.94225039457467	14.0808313437369\\
9.94225039457467	14.0600910003628\\
9.93187406956234	14.0600910003628\\
9.93187406956234	14.0541714345067\\
9.93237856479398	14.0541714345067\\
9.93237856479398	14.0510749028444\\
9.93218018012722	14.0510749028444\\
9.93218018012722	14.0550010337673\\
9.93494328596154	14.0550010337673\\
9.93494328596154	14.0529123878718\\
9.93282439595284	14.0529123878718\\
9.93282439595284	14.0542566658421\\
9.93366751192581	14.0542566658421\\
9.93366751192581	14.0514499070622\\
4.42327445506912	14.0514499070622\\
4.42327445506912	4.87955648543514\\
2.14552273328744	4.87955648543514\\
2.14552273328744	2.22326107477511\\
1.30221977234747	2.22326107477511\\
1.30221977234747	1.33289126314626\\
0.890199651533755	1.33289126314626\\
0.890199651533755	0.894948876075416\\
0.666349207997733	0.894948876075416\\
0.666349207997733	0.677579044583072\\
0.53504409951615	0.677579044583072\\
0.53504409951615	0.534190322112195\\
0.4480189214031	0.534190322112195\\
0.4480189214031	0.454427244405638\\
0.390407114934329	0.454427244405638\\
0.390407114934329	0.388344604348837\\
0.345646280646187	0.388344604348837\\
0.345646280646187	0.350543313789689\\
0.314341541305608	0.350543313789689\\
0.314341541305608	0.312220441900592\\
0.286746454924555	0.312220441900592\\
0.286746454924555	0.291199679328008\\
0.267847467384958	0.291199679328008\\
0.267847467384958	0.266104967123419\\
0.249639457049327	0.266104967123419\\
0.249639457049327	0.253721775621848\\
0.237765192077455	0.253721775621848\\
0.237765192077455	0.236106568543701\\
0.225022665328001	0.236106568543701\\
0.225022665328001	0.228331123355326\\
0.217105645440035	0.228331123355326\\
0.217105645440035	0.215522796067213\\
0.208079384856299	0.215522796067213\\
0.208079384856299	0.211044384569154\\
0.203087853964038	0.211044384569154\\
0.203087853964038	0.201724664364699\\
0.196627485610719	0.201724664364699\\
0.196627485610719	0.199120799913894\\
0.193168223943301	0.199120799913894\\
0.193168223943301	0.191684278722096\\
0.187898226705067	0.191684278722096\\
0.187898226705067	0.19028894217981\\
0.185629151153793	0.19028894217981\\
0.185629151153793	0.184004290893531\\
0.181213544030846	0.184004290893531\\
0.181213544030846	0.183778756671772\\
0.180122604467664	0.183778756671772\\
0.180122604467664	0.178653412092331\\
0.176626789828604	0.178653412092331\\
0.176626789828604	0.179380069921066\\
0.176429763099431	0.179380069921066\\
0.176429763099431	0.17498471382635\\
0.173433190643595	0.17498471382635\\
0.173433190643595	0.176106067822602\\
0.173644228624253	0.176106067822602\\
0.173644228624253	0.172132386053782\\
0.170981850440305	0.172132386053782\\
0.170981850440305	0.173825212653744\\
0.171707632411715	0.173825212653744\\
0.171707632411715	0.170280439012726\\
0.169420545319038	0.170280439012726\\
0.169420545319038	0.172109242066596\\
0.170382690334087	0.172109242066596\\
0.170382690334087	0.168778993017769\\
0.170382690334087	0.168778993017769\\
0.170382690334087	0.168778993017769\\
0.163915765058168	0.168778993017769\\
0.163915765058168	0.163393886574949\\
0.161903715610928	0.163393886574949\\
0.161903715610928	0.161941598647602\\
0.161243533220634	0.161941598647602\\
0.161243533220634	0.161555524068658\\
0.160938932373455	0.161555524068658\\
0.160938932373455	0.161372831741605\\
0.160729844665278	0.161372831741605\\
0.160729844665278	0.161215088427626\\
0.160563649537558	0.161215088427626\\
0.160563649537558	0.161074615413673\\
0.160436793369623	0.161074615413673\\
0.160436793369623	0.160967832049487\\
0.160357683844658	0.160967832049487\\
0.160357683844658	0.160908933713854\\
0.160338904765807	0.160908933713854\\
0.160338904765807	0.160910131392798\\
0.160395156123871	0.160910131392798\\
0.160395156123871	0.160984219719085\\
0.160542564136474	0.160984219719085\\
0.160542564136474	0.161145900613932\\
0.160798407256389	0.161145900613932\\
0.160798407256389	0.161412296082871\\
0.16118096122746	0.161412296082871\\
0.16118096122746	0.161803297265092\\
0.161709609656678	0.161803297265092\\
0.161709609656678	0.162341692049136\\
0.162405370602388	0.162341692049136\\
0.162405370602388	0.163052426951499\\
0.163243045197881	0.163052426951499\\
0.163243045197881	0.163911596236044\\
0.164164731764669	0.163911596236044\\
0.164164731764669	0.164858560795902\\
0.165160517037897	0.164858560795902\\
0.165160517037897	0.16587969330048\\
0.166222009624456	0.16587969330048\\
0.166222009624456	0.166961803111748\\
0.167339757975626	0.166961803111748\\
0.167339757975626	0.168091366321289\\
0.168502699353918	0.168091366321289\\
0.168502699353918	0.169258454351695\\
0.169702169001595	0.169258454351695\\
0.169702169001595	0.170461295726774\\
0.170935965514407	0.170461295726774\\
0.170935965514407	0.171704261054152\\
0.172207106947313	0.171704261054152\\
0.172207106947313	0.172991885263416\\
0.17204512927541	0.172991885263416\\
0.17204512927541	0.172828500642128\\
0.172727280468834	0.172828500642128\\
0.172727280468834	0.17352132771452\\
0.17349900508446	0.17352132771452\\
0.17349900508446	0.174307460378237\\
0.17334556018732	0.174307460378237\\
0.17334556018732	0.174151548575677\\
0.173722066531365	0.174151548575677\\
0.173722066531365	0.174535950219757\\
0.174103243160657	0.174535950219757\\
0.174103243160657	0.174925645935455\\
0.174489064117248	0.174925645935455\\
0.174489064117248	0.175320516543138\\
0.174489064117248	0.175320516543138\\
0.174489064117248	0.175320516543138\\
0.174584043456311	0.175320516543138\\
0.174584043456311	0.17541779219239\\
0.174688947086365	0.17541779219239\\
0.174688947086365	0.175525247007919\\
0.174804852859786	0.175525247007919\\
0.174804852859786	0.175643985728494\\
0.174932962763087	0.175643985728494\\
0.174932962763087	0.175775238553658\\
0.175074618098647	0.175775238553658\\
0.175074618098647	0.175920375453534\\
0.175231316462173	0.175920375453534\\
0.175231316462173	0.176080921656167\\
0.175404730602511	0.176080921656167\\
0.175404730602511	0.176258574082223\\
0.175596729159009	0.176258574082223\\
0.175596729159009	0.176455218260171\\
0.175809399105618	0.176455218260171\\
0.175809399105618	0.176672944874046\\
0.176045069443636	0.176672944874046\\
0.176045069443636	0.176914064511155\\
0.176306335204604	0.176914064511155\\
0.176306335204604	0.177181118292464\\
0.176210102582044	0.177181118292464\\
0.176210102582044	0.177082687876342\\
0.176367480333431	0.177082687876342\\
0.176367480333431	0.177243430825029\\
0.176541446517219	0.177243430825029\\
0.176541446517219	0.177420955443205\\
0.176733802985796	0.177420955443205\\
0.176733802985796	0.17761702075024\\
0.176946546681806	0.17761702075024\\
0.176946546681806	0.177833551233277\\
0.177181885516117	0.177833551233277\\
0.177181885516117	0.17807263988382\\
0.177442251939199	0.17807263988382\\
0.177442251939199	0.17833654408523\\
0.177730311705995	0.17833654408523\\
0.177730311705995	0.178627670388349\\
0.178048963992252	0.178627670388349\\
0.178048963992252	0.178948542711101\\
0.178401327129628	0.178948542711101\\
0.178401327129628	0.179301746814747\\
0.178790701705614	0.179301746814747\\
0.178790701705614	0.179689842305786\\
0.179212867858199	0.179689842305786\\
0.179212867858199	0.180107687019912\\
0.179634510953298	0.180107687019912\\
0.179634510953298	0.180521544910238\\
0.180054734390666	0.180521544910238\\
0.180054734390666	0.18093024149285\\
0.179891041221466	0.18093024149285\\
0.179891041221466	0.180769511604875\\
0.180014039419692	0.180769511604875\\
0.180014039419692	0.180888447953899\\
0.180136808430545	0.180888447953899\\
0.180136808430545	0.181006804174762\\
0.180079422704008	0.181006804174762\\
0.180079422704008	0.180951332133463\\
0.180146593898844	0.180951332133463\\
0.180146593898844	0.181015987431918\\
0.18022043289591	0.181015987431918\\
0.18022043289591	0.181086939378985\\
0.180188812169159	0.181086939378985\\
0.180188812169159	0.181056492802916\\
0.180169378740991	0.181056492802916\\
0.180169378740991	0.181037861729594\\
0.180193847633179	0.181037861729594\\
0.180193847633179	0.18106136195584\\
};

\addplot [color=black, mark size=0.5pt, mark=square*, mark options={solid, black}]
  table[row sep=crcr]{%
507.892537325692	547.366209648579\\
494.566576182091	547.366209648579\\
494.566576182091	2931.97936041115\\
381.446545660693	2931.97936041115\\
381.446545660693	1144.4822414925\\
305.589744011728	1144.4822414925\\
305.589744011728	658.769803532667\\
230.766800845131	658.769803532667\\
230.766800845131	494.762848986404\\
164.973272124202	494.762848986404\\
164.973272124202	260.960774514347\\
116.866767093967	260.960774514347\\
116.866767093967	199.27416615471\\
83.4729587402683	199.27416615471\\
83.4729587402683	119.742043276899\\
59.1814250606421	119.742043276899\\
59.1814250606421	85.0587203063374\\
40.8755516636543	85.0587203063374\\
40.8755516636543	55.3651606534753\\
29.468049869257	55.3651606534753\\
29.468049869257	40.7968350232402\\
21.7693771219215	40.7968350232402\\
21.7693771219215	29.0705514124297\\
17.0934733037803	29.0705514124297\\
17.0934733037803	23.5853099911044\\
14.0739980191367	23.5853099911044\\
14.0739980191367	19.4166352665061\\
12.1998032067981	19.4166352665061\\
12.1998032067981	16.9419843593659\\
11.0058128599152	16.9419843593659\\
11.0058128599152	15.5324933682324\\
10.541595635082	15.5324933682324\\
10.541595635082	15.0539747125449\\
10.2687972215611	15.0539747125449\\
10.2687972215611	14.7696523084898\\
10.2052185327613	14.7696523084898\\
10.2052185327613	14.6915187806573\\
10.1451652172397	14.6915187806573\\
10.1451652172397	14.6341019419912\\
10.1428919713236	14.6341019419912\\
10.1428919713236	14.6323089343795\\
10.1274691263656	14.6323089343795\\
10.1274691263656	14.6149493520236\\
10.1281600688784	14.6149493520236\\
10.1281600688784	14.618034769732\\
10.1230273695187	14.618034769732\\
10.1230273695187	14.6102338489081\\
10.123885644128	14.6102338489081\\
10.123885644128	14.6133409901531\\
10.1219073367942	14.6133409901531\\
10.1219073367942	14.6083164147117\\
10.1217250102299	14.6083164147117\\
10.1217250102299	14.6108005834043\\
10.1210741270323	14.6108005834043\\
10.1210741270323	14.6073957013987\\
10.1211589742069	14.6073957013987\\
10.1211589742069	14.6103266136719\\
10.1213146664903	14.6103266136719\\
10.1213146664903	14.6075961427115\\
10.1209821616379	14.6075961427115\\
10.1209821616379	14.6100845165646\\
10.1213024966748	14.6100845165646\\
10.1213024966748	14.6075874650395\\
10.1208394984754	14.6075874650395\\
10.1208394984754	14.6098678949295\\
10.1212825459404	14.6098678949295\\
10.1212825459404	14.607580357843\\
10.1207730871606	14.607580357843\\
10.1207730871606	14.6097214035962\\
10.1212640641313	14.6097214035962\\
10.1212640641313	14.6075955378758\\
10.1207402336417	14.6075955378758\\
10.1207402336417	14.6096047256792\\
10.121230791251	14.6096047256792\\
10.121230791251	14.6075915383309\\
10.1207115892051	14.6075915383309\\
10.1207115892051	14.6095031648926\\
10.1211936321903	14.6095031648926\\
10.1211936321903	14.6075860283057\\
10.120690667116	14.6075860283057\\
10.120690667116	14.609413484943\\
10.1211553042	14.609413484943\\
10.1211553042	14.6075797809575\\
10.1206742904327	14.6075797809575\\
10.1206742904327	14.609333347738\\
10.1211205285115	14.609333347738\\
10.1211205285115	14.6075762592979\\
10.120661725123	14.6075762592979\\
10.120661725123	14.6092614423125\\
10.1210887496493	14.6092614423125\\
10.1210887496493	14.6075737881134\\
4.80809732427607	14.6075737881134\\
4.80809732427607	5.30328118230847\\
2.38729606861272	5.30328118230847\\
2.38729606861272	2.46501232726603\\
1.41966558897797	2.46501232726603\\
1.41966558897797	1.45399283255327\\
0.946270657561142	1.45399283255327\\
0.946270657561142	0.947096520558915\\
0.689661868117651	0.947096520558915\\
0.689661868117651	0.703859271708129\\
0.547536272406405	0.703859271708129\\
0.547536272406405	0.545147738493071\\
0.45198330879759	0.545147738493071\\
0.45198330879759	0.459928944924771\\
0.392465874642164	0.459928944924771\\
0.392465874642164	0.390397398576747\\
0.345213320581435	0.390397398576747\\
0.345213320581435	0.351066170059966\\
0.313967131950056	0.351066170059966\\
0.313967131950056	0.312169858116103\\
0.285960881444195	0.312169858116103\\
0.285960881444195	0.291085843148306\\
0.268405334989342	0.291085843148306\\
0.268405334989342	0.266892274755662\\
0.250274240204534	0.266892274755662\\
0.250274240204534	0.256157779173884\\
0.240703288338363	0.256157779173884\\
0.240703288338363	0.238967566709904\\
0.227589945472097	0.238967566709904\\
0.227589945472097	0.230961867886403\\
0.220278204131313	0.230961867886403\\
0.220278204131313	0.218517271786364\\
0.210859931334633	0.218517271786364\\
0.210859931334633	0.214046200439243\\
0.205993369934807	0.214046200439243\\
0.205993369934807	0.203988374117769\\
0.198193179233333	0.203988374117769\\
0.198193179233333	0.201139403161925\\
0.194962562974799	0.201139403161925\\
0.194962562974799	0.19302269257717\\
0.188900851953332	0.19302269257717\\
0.188900851953332	0.191525467257001\\
0.186826271464886	0.191525467257001\\
0.186826271464886	0.184975141752519\\
0.182021847409318	0.184975141752519\\
0.182021847409318	0.184345258164963\\
0.180942308636243	0.184345258164963\\
0.180942308636243	0.179318107556869\\
0.177491824395895	0.179318107556869\\
0.177491824395895	0.179782286146267\\
0.177381972935723	0.179782286146267\\
0.177381972935723	0.175928749976474\\
0.174724687296717	0.175928749976474\\
0.174724687296717	0.177038417233742\\
0.175177621704878	0.177038417233742\\
0.175177621704878	0.173897128166272\\
0.175177621704878	0.173897128166272\\
0.175177621704878	0.173897128166272\\
0.169403863849452	0.173897128166272\\
0.169403863849452	0.168661951596914\\
0.165747742625364	0.168661951596914\\
0.165747742625364	0.165407657270077\\
0.16354079241058	0.165407657270077\\
0.16354079241058	0.163502906002625\\
0.162258650513702	0.163502906002625\\
0.162258650513702	0.162446996800239\\
0.161524065759405	0.162446996800239\\
0.161524065759405	0.161878830000226\\
0.161090019206482	0.161878830000226\\
0.161090019206482	0.161564190455283\\
0.160810984109629	0.161564190455283\\
0.160810984109629	0.161369138627826\\
0.160611362690972	0.161369138627826\\
0.160611362690972	0.161228832961361\\
0.160638099015587	0.161228832961361\\
0.160638099015587	0.161224955851204\\
0.160526286652095	0.161224955851204\\
0.160526286652095	0.161144071929238\\
0.160425738024196	0.161144071929238\\
0.160425738024196	0.161071310747622\\
0.16033654875139	0.161071310747622\\
0.16033654875139	0.16100732727023\\
0.16026013154452	0.16100732727023\\
0.16026013154452	0.160954028224992\\
0.160199170323985	0.160954028224992\\
0.160199170323985	0.160914473047977\\
0.160190784666811	0.160914473047977\\
0.160190784666811	0.160897203412945\\
0.160155590292583	0.160897203412945\\
0.160155590292583	0.160873999322567\\
0.160126222162275	0.160873999322567\\
0.160126222162275	0.160856675499257\\
0.16010470034158	0.160856675499257\\
0.16010470034158	0.160847224990322\\
0.160093462471773	0.160847224990322\\
0.160093462471773	0.160848077930583\\
0.16008067792626	0.160848077930583\\
0.16008067792626	0.160830490930387\\
0.160074491872554	0.160830490930387\\
0.160074491872554	0.160831283310232\\
0.160072961002821	0.160831283310232\\
0.160072961002821	0.160837042740466\\
0.160077455088593	0.160837042740466\\
0.160077455088593	0.160849146563086\\
0.160089617634108	0.160849146563086\\
0.160089617634108	0.160869250819514\\
0.160111408659637	0.160869250819514\\
0.160111408659637	0.160899332816955\\
0.160145151862667	0.160899332816955\\
0.160145151862667	0.16094173611184\\
0.160193585656279	0.16094173611184\\
0.160193585656279	0.160999216558654\\
0.160259916839141	0.160999216558654\\
0.160259916839141	0.161074987525534\\
0.16034787453751	0.161074987525534\\
0.16034787453751	0.16117276172457\\
0.160461760601279	0.16117276172457\\
0.160461760601279	0.161296786402489\\
0.160606491037356	0.161296786402489\\
0.160606491037356	0.161451868050373\\
0.160787621798685	0.161451868050373\\
0.160787621798685	0.161643382734426\\
0.160787621798685	0.161643382734426\\
0.160787621798685	0.161643382734426\\
0.160830638906472	0.161643382734426\\
0.160830638906472	0.161688717754107\\
0.160879525680727	0.161688717754107\\
0.160879525680727	0.161740073310224\\
0.160934666009115	0.161740073310224\\
0.160934666009115	0.161797809130345\\
0.160991435243881	0.161797809130345\\
0.160991435243881	0.161857067016683\\
0.160962402892125	0.161857067016683\\
0.160962402892125	0.161826852868828\\
0.160993324638272	0.161826852868828\\
0.160993324638272	0.161859112239277\\
0.161027974616531	0.161859112239277\\
0.161027974616531	0.161895197864747\\
0.161066846768276	0.161895197864747\\
0.161066846768276	0.161935606002041\\
0.161110506001181	0.161935606002041\\
0.161110506001181	0.161980902599841\\
0.161159598655694	0.161980902599841\\
0.161159598655694	0.162031733370696\\
0.161110506001181	0.162031733370696\\
0.161110506001181	0.161980902599841\\
0.161117672038168	0.161980902599841\\
0.161117672038168	0.161988331722354\\
0.161125584436513	0.161988331722354\\
0.161125584436513	0.161996531774709\\
0.161134323950132	0.161996531774709\\
0.161134323950132	0.162005585604553\\
0.161143980650265	0.162005585604553\\
0.161143980650265	0.162015585510802\\
};
\addlegendentry{Actual trajectories}; 




\node[
  pin={[anchor=north,opacitylabel,pin distance=1.5cm,pin edge={-}]-80:{Rate: \SI{3.49}{bpcu}}}
] at (axis cs:10.0419503811876,	15.0383717343352){};

\node[
  pin={[opacitylabel,pin distance=0.5cm,pin edge={-}]330:{Rate: \SI{5.15}{bpcu}}}
] at (axis cs:0.161143980650265,	0.162015585510802){};



\node[
  pin={[opacitylabel,pin distance=0.5cm,pin edge={-}]300:{EXIT fixed point: \SI{5.20}{bpcu}}}
] at (axis cs:0.039596644135627, 0.0395855602052318){};

\end{axis}
\end{tikzpicture}%


==> Fig/Variance_EXIT_nuW1_nuW2.tex <==
\begin{tikzpicture}[node distance=5.5cm, auto]

      \node[block, minimum width=2.3cm, minimum height=1.0cm] (prior) {$T_2$};
      
      \node[draw, block, minimum width=2.3cm, minimum height=1.0cm, right of=prior] (output) {$T_1$};
      
      \draw[latex-,thick] ([yshift=8pt]prior.east) -- node[above,text width=1cm,align=center]{$\nu_{W_2}$} ([yshift=8pt]output.west);
    
      \draw[-latex,thick] ([yshift=-8pt]prior.east) -- node[below,text width=1cm,align=center]{$\nu_{W_1}$} ([yshift=-8pt]output.west);

      \node[above,yshift=0.5cm, text width=3.3cm,font=\footnotesize] at(input){Input \& LMMSE denoiser}; 
      \node[above,yshift=0.5cm,font=\footnotesize] at(output){Output denoiser}; 
    
      
\end{tikzpicture}



==> Fig/anti_aliasing_receiver.tex <==

\begin{tikzpicture}[spy using outlines={magnification=6, connect spies}]
  \begin{axis}[%
      width=0.8*\columnwidth,
      height=4cm,
      at={(0.975in,0.597in)},
      scale only axis,
      xmin=-1.2,
      xmax=1.20,
      ymin=0,
      ymax=1.3,
      axis background/.style={fill=white},
      legend pos=north west,
      xmajorgrids,
      ymajorgrids,
      xlabel={$f/B$},
      ylabel={Magnitude},
    ]
    \addplot [line width=0.5pt,color=red]
    table[row sep=crcr]{%
      -1.2  1.54478830000463e-11\\
      -1.198  1.56416901820975e-11\\
      -1.196  1.58396768363054e-11\\
      -1.194  1.60420881331052e-11\\
      -1.192  1.6248947425547e-11\\
      -1.19  1.64603405336462e-11\\
      -1.188  1.66766690582228e-11\\
      -1.186  1.68978591407043e-11\\
      -1.184  1.71240689204094e-11\\
      -1.182  1.73557716849367e-11\\
      -1.18  1.75927239685107e-11\\
      -1.178  1.78354086667217e-11\\
      -1.176  1.80839277979752e-11\\
      -1.174  1.83387357156155e-11\\
      -1.172  1.8599760813322e-11\\
      -1.17  1.88673890430972e-11\\
      -1.168  1.91418897630674e-11\\
      -1.166  1.94234144135613e-11\\
      -1.164  1.9712196553843e-11\\
      -1.162  2.00087898532883e-11\\
      -1.16  2.03133049660644e-11\\
      -1.158  2.06261275331378e-11\\
      -1.156  2.09476229752331e-11\\
      -1.154  2.1278114449522e-11\\
      -1.152  2.16180841976402e-11\\
      -1.15  2.19676581361704e-11\\
      -1.148  2.23275758647586e-11\\
      -1.146  2.26980328843361e-11\\
      -1.144  2.30799019033071e-11\\
      -1.142  2.34732029216232e-11\\
      -1.14  2.38787795288743e-11\\
      -1.138  2.42971927141355e-11\\
      -1.136  2.47290296465391e-11\\
      -1.134  2.51749210095155e-11\\
      -1.132  2.56355026706181e-11\\
      -1.13  2.61116263316656e-11\\
      -1.128  2.66039830786789e-11\\
      -1.126  2.71134778535244e-11\\
      -1.124  2.76411488509658e-11\\
      -1.122  2.81878201596799e-11\\
      -1.12  2.87545414406513e-11\\
      -1.118  2.93426765386932e-11\\
      -1.116  2.99532009790504e-11\\
      -1.114  3.05873513059978e-11\\
      -1.112  3.12468270123491e-11\\
      -1.11  3.19328408224556e-11\\
      -1.108  3.26472982266064e-11\\
      -1.106  3.33918436727411e-11\\
      -1.104  3.4168432666264e-11\\
      -1.102  3.49793395697087e-11\\
      -1.1  3.58266060839662e-11\\
      -1.098  3.67129281009906e-11\\
      -1.096  3.76410906678494e-11\\
      -1.094  3.86140043214583e-11\\
      -1.092  3.9635106914897e-11\\
      -1.09  4.07078729077115e-11\\
      -1.088  4.1836558379733e-11\\
      -1.086  4.30255104775889e-11\\
      -1.084  4.42797686369485e-11\\
      -1.082  4.56048545617189e-11\\
      -1.08  4.70067695432737e-11\\
      -1.078  4.84926125913543e-11\\
      -1.076  5.00701164060873e-11\\
      -1.074  5.1747643011634e-11\\
      -1.072  5.35355753401576e-11\\
      -1.07  5.54447608384382e-11\\
      -1.068  5.74880616520145e-11\\
      -1.066  5.96801975322744e-11\\
      -1.064  6.20378389256107e-11\\
      -1.062  6.4580685853502e-11\\
      -1.06  6.73311084898876e-11\\
      -1.058  7.03158225003577e-11\\
      -1.056  7.35659035896026e-11\\
      -1.054  7.71182367683381e-11\\
      -1.052  8.10171271467069e-11\\
      -1.05  8.53155747309574e-11\\
      -1.048  9.00782384711874e-11\\
      -1.046  9.53845787322986e-11\\
      -1.044  1.01332970056071e-10\\
      -1.042  1.08046814647417e-10\\
      -1.04  1.1568373594381e-10\\
      -1.038  1.24447310474447e-10\\
      -1.036  1.34605531652881e-10\\
      -1.034  1.46518763080293e-10\\
      -1.032  1.60682069408103e-10\\
      -1.03  1.7779569267884e-10\\
      -1.028  1.98882292529341e-10\\
      -1.026  2.25495653375363e-10\\
      -1.024  2.60115741448792e-10\\
      -1.022  3.06952373853491e-10\\
      -1.02  3.73757635321522e-10\\
      -1.018  4.76484467908979e-10\\
      -1.016  6.53749794438334e-10\\
      -1.014  1.02688491736355e-09\\
      -1.012  2.22142175683224e-09\\
      -1.01  4.07716003715171e-09\\
      -1.008  3.90777957613392e-05\\
      -1.006  0.000276848741609228\\
      -1.004  0.000860510000898819\\
      -1.002  0.00186689779548318\\
      -1  0.00328186859605541\\
      -0.998  0.00499996419896158\\
      -0.996  0.00689098912944272\\
      -0.994  0.00886098954324304\\
      -0.992  0.0108564977536997\\
      -0.99  0.0128561304102105\\
      -0.988  0.0148558804690319\\
      -0.986  0.0168556305321131\\
      -0.984  0.0188553805964868\\
      -0.982  0.020855130661935\\
      -0.98  0.0228548807282999\\
      -0.978  0.0248546307954443\\
      -0.976  0.0268543808632524\\
      -0.974  0.0288541309316283\\
      -0.972  0.0308538810004918\\
      -0.97  0.0328536310697768\\
      -0.968  0.0348533811394281\\
      -0.966  0.0368531312093993\\
      -0.964  0.0388528812796517\\
      -0.962  0.0408526313501521\\
      -0.96  0.0428523814208724\\
      -0.958  0.0448521314917887\\
      -0.956  0.0468518815628799\\
      -0.954  0.0488516316341283\\
      -0.952  0.0508513817055185\\
      -0.95  0.0528511317770365\\
      -0.948  0.0548508818486707\\
      -0.946  0.0568506319204104\\
      -0.944  0.0588503819922465\\
      -0.942  0.0608501320641706\\
      -0.94  0.0628498821361753\\
      -0.938  0.0648496322082544\\
      -0.936  0.0668493822804019\\
      -0.934  0.0688491323526124\\
      -0.932  0.0708488824248812\\
      -0.93  0.0728486324972043\\
      -0.928  0.0748483825695773\\
      -0.926  0.0768481326419975\\
      -0.924  0.0788478827144608\\
      -0.922  0.080847632786965\\
      -0.92  0.0828473828595072\\
      -0.918  0.0848471329320849\\
      -0.916  0.0868468830046959\\
      -0.914  0.0888466330773382\\
      -0.912  0.09084638315001\\
      -0.91  0.0928461332227094\\
      -0.908  0.094845883295435\\
      -0.906  0.0968456333681852\\
      -0.904  0.0988453834409584\\
      -0.902  0.100845133513754\\
      -0.9  0.10284488358657\\
      -0.898  0.104844633659406\\
      -0.896  0.10684438373226\\
      -0.894  0.108844133805133\\
      -0.892  0.110843883878022\\
      -0.89  0.112843633950927\\
      -0.888  0.114843384023847\\
      -0.886  0.116843134096782\\
      -0.884  0.11884288416973\\
      -0.882  0.120842634242692\\
      -0.88  0.122842384315666\\
      -0.878  0.124842134388653\\
      -0.876  0.12684188446165\\
      -0.874  0.128841634534659\\
      -0.872  0.130841384607679\\
      -0.87  0.132841134680708\\
      -0.868  0.134840884753747\\
      -0.866  0.136840634826796\\
      -0.864  0.138840384899853\\
      -0.862  0.140840134972919\\
      -0.86  0.142839885045992\\
      -0.858  0.144839635119074\\
      -0.856  0.146839385192164\\
      -0.854  0.14883913526526\\
      -0.852  0.150838885338364\\
      -0.85  0.152838635411474\\
      -0.848  0.154838385484591\\
      -0.846  0.156838135557714\\
      -0.844  0.158837885630843\\
      -0.842  0.160837635703978\\
      -0.84  0.162837385777118\\
      -0.838  0.164837135850264\\
      -0.836  0.166836885923416\\
      -0.834  0.168836635996572\\
      -0.832  0.170836386069733\\
      -0.83  0.172836136142899\\
      -0.828  0.17483588621607\\
      -0.826  0.176835636289245\\
      -0.824  0.178835386362424\\
      -0.822  0.180835136435607\\
      -0.82  0.182834886508794\\
      -0.818  0.184834636581986\\
      -0.816  0.186834386655181\\
      -0.814  0.18883413672838\\
      -0.812  0.190833886801582\\
      -0.81  0.192833636874788\\
      -0.808  0.194833386947997\\
      -0.806  0.196833137021209\\
      -0.804  0.198832887094424\\
      -0.802  0.200832637167643\\
      -0.8  0.202832387240864\\
      -0.798  0.204832137314089\\
      -0.796  0.206831887387316\\
      -0.794  0.208831637460546\\
      -0.792  0.210831387533779\\
      -0.79  0.212831137607014\\
      -0.788  0.214830887680252\\
      -0.786  0.216830637753492\\
      -0.784  0.218830387826735\\
      -0.782  0.22083013789998\\
      -0.78  0.222829887973227\\
      -0.778  0.224829638046476\\
      -0.776  0.226829388119728\\
      -0.774  0.228829138192981\\
      -0.772  0.230828888266237\\
      -0.77  0.232828638339495\\
      -0.768  0.234828388412754\\
      -0.766  0.236828138486016\\
      -0.764  0.238827888559279\\
      -0.762  0.240827638632544\\
      -0.76  0.242827388705811\\
      -0.758  0.24482713877908\\
      -0.756  0.24682688885235\\
      -0.754  0.248826638925623\\
      -0.752  0.250826388998896\\
      -0.75  0.252826139072171\\
      -0.748  0.254825889145448\\
      -0.746  0.256825639218726\\
      -0.744  0.258825389292006\\
      -0.742  0.260825139365287\\
      -0.74  0.26282488943857\\
      -0.738  0.264824639511854\\
      -0.736  0.266824389585139\\
      -0.734  0.268824139658426\\
      -0.732  0.270823889731713\\
      -0.73  0.272823639805003\\
      -0.728  0.274823389878293\\
      -0.726  0.276823139951584\\
      -0.724  0.278822890024877\\
      -0.722  0.280822640098171\\
      -0.72  0.282822390171466\\
      -0.718  0.284822140244762\\
      -0.716  0.286821890318059\\
      -0.714  0.288821640391358\\
      -0.712  0.290821390464657\\
      -0.71  0.292821140537957\\
      -0.708  0.294820890611259\\
      -0.706  0.296820640684561\\
      -0.704  0.298820390757864\\
      -0.702  0.300820140831169\\
      -0.7  0.302819890904474\\
      -0.698  0.30481964097778\\
      -0.696  0.306819391051087\\
      -0.694  0.308819141124395\\
      -0.692  0.310818891197704\\
      -0.69  0.312818641271013\\
      -0.688  0.314818391344324\\
      -0.686  0.316818141417635\\
      -0.684  0.318817891490947\\
      -0.682  0.320817641564259\\
      -0.68  0.322817391637573\\
      -0.678  0.324817141710887\\
      -0.676  0.326816891784202\\
      -0.674  0.328816641857518\\
      -0.672  0.330816391930835\\
      -0.67  0.332816142004152\\
      -0.668  0.33481589207747\\
      -0.666  0.336815642150789\\
      -0.664  0.338815392224108\\
      -0.662  0.340815142297428\\
      -0.66  0.342814892370748\\
      -0.658  0.34481464244407\\
      -0.656  0.346814392517391\\
      -0.654  0.348814142590714\\
      -0.652  0.350813892664037\\
      -0.65  0.352813642737361\\
      -0.648  0.354813392810685\\
      -0.646  0.35681314288401\\
      -0.644  0.358812892957335\\
      -0.642  0.360812643030661\\
      -0.64  0.362812393103987\\
      -0.638  0.364812143177314\\
      -0.636  0.366811893250642\\
      -0.634  0.36881164332397\\
      -0.632  0.370811393397299\\
      -0.63  0.372811143470628\\
      -0.628  0.374810893543957\\
      -0.626  0.376810643617287\\
      -0.624  0.378810393690618\\
      -0.622  0.380810143763949\\
      -0.62  0.38280989383728\\
      -0.618  0.384809643910612\\
      -0.616  0.386809393983945\\
      -0.614  0.388809144057278\\
      -0.612  0.390808894130611\\
      -0.61  0.392808644203945\\
      -0.608  0.394808394277279\\
      -0.606  0.396808144350614\\
      -0.604  0.398807894423949\\
      -0.602  0.400807644497284\\
      -0.6  0.40280739457062\\
      -0.598  0.404807144643956\\
      -0.596  0.406806894717293\\
      -0.594  0.40880664479063\\
      -0.592  0.410806394863967\\
      -0.59  0.412806144937305\\
      -0.588  0.414805895010643\\
      -0.586  0.416805645083982\\
      -0.584  0.41880539515732\\
      -0.582  0.42080514523066\\
      -0.58  0.422804895303999\\
      -0.578  0.424804645377339\\
      -0.576  0.426804395450679\\
      -0.574  0.42880414552402\\
      -0.572  0.430803895597361\\
      -0.57  0.432803645670702\\
      -0.568  0.434803395744044\\
      -0.566  0.436803145817386\\
      -0.564  0.438802895890728\\
      -0.562  0.44080264596407\\
      -0.56  0.442802396037413\\
      -0.558  0.444802146110756\\
      -0.556  0.4468018961841\\
      -0.554  0.448801646257444\\
      -0.552  0.450801396330788\\
      -0.55  0.452801146404132\\
      -0.548  0.454800896477477\\
      -0.546  0.456800646550821\\
      -0.544  0.458800396624167\\
      -0.542  0.460800146697512\\
      -0.54  0.462799896770858\\
      -0.538  0.464799646844204\\
      -0.536  0.46679939691755\\
      -0.534  0.468799146990897\\
      -0.532  0.470798897064243\\
      -0.53  0.47279864713759\\
      -0.528  0.474798397210938\\
      -0.526  0.476798147284285\\
      -0.524  0.478797897357633\\
      -0.522  0.480797647430981\\
      -0.52  0.482797397504329\\
      -0.518  0.484797147577678\\
      -0.516  0.486796897651026\\
      -0.514  0.488796647724375\\
      -0.512  0.490796397797724\\
      -0.51  0.492796147871074\\
      -0.508  0.494795897944423\\
      -0.506  0.496795648017773\\
      -0.504  0.498795398091123\\
      -0.502  0.500795148164474\\
      -0.5  0.502794898237824\\
      -0.498  0.504794648311175\\
      -0.496  0.506794398384526\\
      -0.494  0.508794148457877\\
      -0.492  0.510793898531228\\
      -0.49  0.512793648604579\\
      -0.488  0.514793398677931\\
      -0.486  0.516793148751283\\
      -0.484  0.518792898824635\\
      -0.482  0.520792648897987\\
      -0.48  0.52279239897134\\
      -0.478  0.524792149044692\\
      -0.476  0.526791899118045\\
      -0.474  0.528791649191398\\
      -0.472  0.530791399264751\\
      -0.47  0.532791149338105\\
      -0.468  0.534790899411458\\
      -0.466  0.536790649484812\\
      -0.464  0.538790399558166\\
      -0.462  0.54079014963152\\
      -0.46  0.542789899704874\\
      -0.458  0.544789649778229\\
      -0.456  0.546789399851583\\
      -0.454  0.548789149924938\\
      -0.452  0.550788899998293\\
      -0.45  0.552788650071648\\
      -0.448  0.554788400145003\\
      -0.446  0.556788150218359\\
      -0.444  0.558787900291714\\
      -0.442  0.56078765036507\\
      -0.44  0.562787400438426\\
      -0.438  0.564787150511781\\
      -0.436  0.566786900585137\\
      -0.434  0.568786650658494\\
      -0.432  0.57078640073185\\
      -0.43  0.572786150805207\\
      -0.428  0.574785900878564\\
      -0.426  0.576785650951921\\
      -0.424  0.578785401025278\\
      -0.422  0.580785151098635\\
      -0.42  0.582784901171992\\
      -0.418  0.584784651245349\\
      -0.416  0.586784401318707\\
      -0.414  0.588784151392065\\
      -0.412  0.590783901465422\\
      -0.41  0.59278365153878\\
      -0.408  0.594783401612138\\
      -0.406  0.596783151685496\\
      -0.404  0.598782901758855\\
      -0.402  0.600782651832213\\
      -0.4  0.602782401905571\\
      -0.398  0.60478215197893\\
      -0.396  0.606781902052289\\
      -0.394  0.608781652125648\\
      -0.392  0.610781402199007\\
      -0.39  0.612781152272366\\
      -0.388  0.614780902345725\\
      -0.386  0.616780652419085\\
      -0.384  0.618780402492444\\
      -0.382  0.620780152565804\\
      -0.38  0.622779902639163\\
      -0.378  0.624779652712523\\
      -0.376  0.626779402785883\\
      -0.374  0.628779152859243\\
      -0.372  0.630778902932603\\
      -0.37  0.632778653005964\\
      -0.368  0.634778403079324\\
      -0.366  0.636778153152684\\
      -0.364  0.638777903226045\\
      -0.362  0.640777653299405\\
      -0.36  0.642777403372766\\
      -0.358  0.644777153446127\\
      -0.356  0.646776903519487\\
      -0.354  0.648776653592848\\
      -0.352  0.650776403666209\\
      -0.35  0.652776153739571\\
      -0.348  0.654775903812932\\
      -0.346  0.656775653886293\\
      -0.344  0.658775403959655\\
      -0.342  0.660775154033016\\
      -0.34  0.662774904106378\\
      -0.338  0.664774654179739\\
      -0.336  0.666774404253101\\
      -0.334  0.668774154326463\\
      -0.332  0.670773904399825\\
      -0.33  0.672773654473187\\
      -0.328  0.674773404546549\\
      -0.326  0.676773154619911\\
      -0.324  0.678772904693273\\
      -0.322  0.680772654766636\\
      -0.32  0.682772404839998\\
      -0.318  0.68477215491336\\
      -0.316  0.686771904986723\\
      -0.314  0.688771655060085\\
      -0.312  0.690771405133448\\
      -0.31  0.69277115520681\\
      -0.308  0.694770905280173\\
      -0.306  0.696770655353536\\
      -0.304  0.698770405426899\\
      -0.302  0.700770155500262\\
      -0.3  0.702769905573625\\
      -0.298  0.704769655646988\\
      -0.296  0.706769405720351\\
      -0.294  0.708769155793714\\
      -0.292  0.710768905867078\\
      -0.29  0.712768655940441\\
      -0.288  0.714768406013804\\
      -0.286  0.716768156087167\\
      -0.284  0.718767906160531\\
      -0.282  0.720767656233894\\
      -0.28  0.722767406307257\\
      -0.278  0.724767156380621\\
      -0.276  0.726766906453984\\
      -0.274  0.728766656527348\\
      -0.272  0.730766406600712\\
      -0.27  0.732766156674075\\
      -0.268  0.734765906747439\\
      -0.266  0.736765656820803\\
      -0.264  0.738765406894167\\
      -0.262  0.74076515696753\\
      -0.26  0.742764907040894\\
      -0.258  0.744764657114258\\
      -0.256  0.746764407187622\\
      -0.254  0.748764157260986\\
      -0.252  0.75076390733435\\
      -0.25  0.752763657407714\\
      -0.248  0.754763407481077\\
      -0.246  0.756763157554441\\
      -0.244  0.758762907627805\\
      -0.242  0.760762657701169\\
      -0.24  0.762762407774532\\
      -0.238  0.764762157847896\\
      -0.236  0.76676190792126\\
      -0.234  0.768761657994624\\
      -0.232  0.770761408067988\\
      -0.23  0.772761158141352\\
      -0.228  0.774760908214715\\
      -0.226  0.776760658288079\\
      -0.224  0.778760408361443\\
      -0.222  0.780760158434806\\
      -0.22  0.78275990850817\\
      -0.218  0.784759658581534\\
      -0.216  0.786759408654897\\
      -0.214  0.788759158728261\\
      -0.212  0.790758908801624\\
      -0.21  0.792758658874987\\
      -0.208  0.794758408948351\\
      -0.206  0.796758159021714\\
      -0.204  0.798757909095077\\
      -0.202  0.80075765916844\\
      -0.2  0.802757409241803\\
      -0.198  0.804757159315165\\
      -0.196  0.806756909388528\\
      -0.194  0.808756659461891\\
      -0.192  0.810756409535253\\
      -0.19  0.812756159608615\\
      -0.188  0.814755909681978\\
      -0.186  0.81675565975534\\
      -0.184  0.818755409828702\\
      -0.182  0.820755159902063\\
      -0.18  0.822754909975425\\
      -0.178  0.824754660048786\\
      -0.176  0.826754410122147\\
      -0.174  0.828754160195508\\
      -0.172  0.830753910268869\\
      -0.17  0.832753660342229\\
      -0.168  0.834753410415589\\
      -0.166  0.836753160488949\\
      -0.164  0.838752910562308\\
      -0.162  0.840752660635667\\
      -0.16  0.842752410709026\\
      -0.158  0.844752160782385\\
      -0.156  0.846751910855742\\
      -0.154  0.8487516609291\\
      -0.152  0.850751411002458\\
      -0.15  0.852751161075814\\
      -0.148  0.854750911149171\\
      -0.146  0.856750661222527\\
      -0.144  0.858750411295882\\
      -0.142  0.860750161369237\\
      -0.14  0.862749911442591\\
      -0.138  0.864749661515944\\
      -0.136  0.866749411589297\\
      -0.134  0.868749161662649\\
      -0.132  0.870748911736\\
      -0.13  0.87274866180935\\
      -0.128  0.874748411882699\\
      -0.126  0.876748161956048\\
      -0.124  0.878747912029395\\
      -0.122  0.880747662102741\\
      -0.12  0.882747412176086\\
      -0.118  0.88474716224943\\
      -0.116  0.886746912322773\\
      -0.114  0.888746662396113\\
      -0.112  0.890746412469453\\
      -0.11  0.89274616254279\\
      -0.108  0.894745912616126\\
      -0.106  0.89674566268946\\
      -0.104  0.898745412762792\\
      -0.102  0.900745162836121\\
      -0.1  0.902744912909447\\
      -0.098  0.904744662982771\\
      -0.096  0.906744413056093\\
      -0.094  0.90874416312941\\
      -0.092  0.910743913202725\\
      -0.09  0.912743663276035\\
      -0.088  0.914743413349341\\
      -0.086  0.916743163422643\\
      -0.084  0.918742913495939\\
      -0.082  0.92074266356923\\
      -0.08  0.922742413642515\\
      -0.078  0.924742163715793\\
      -0.076  0.926741913789063\\
      -0.074  0.928741663862325\\
      -0.072  0.930741413935577\\
      -0.07  0.932741164008819\\
      -0.068  0.93474091408205\\
      -0.066  0.936740664155267\\
      -0.064  0.938740414228469\\
      -0.062  0.940740164301654\\
      -0.06  0.94273991437482\\
      -0.058  0.944739664447963\\
      -0.056  0.946739414521082\\
      -0.054  0.948739164594171\\
      -0.052  0.950738914667225\\
      -0.05  0.95273866474024\\
      -0.048  0.954738414813208\\
      -0.046  0.956738164886121\\
      -0.044  0.958737914958967\\
      -0.042  0.960737665031734\\
      -0.04  0.962737415104403\\
      -0.038  0.964737165176954\\
      -0.036  0.966736915249358\\
      -0.034  0.968736665321575\\
      -0.032  0.970736415393555\\
      -0.03  0.972736165465224\\
      -0.028  0.974735915536483\\
      -0.026  0.97673566560718\\
      -0.024  0.978735415677091\\
      -0.022  0.980735165745852\\
      -0.02  0.98273491581285\\
      -0.018  0.984734665876947\\
      -0.016  0.986734415935764\\
      -0.014  0.988734165983242\\
      -0.012  0.990733915998503\\
      -0.01  0.99273366616528\\
      -0.008  0.994728272267884\\
      -0.006  0.996652576508777\\
      -0.004  0.998338409367947\\
      -0.002  0.999543107741836\\
      0  0.999999999999999\\
      0.002  0.999543107741836\\
      0.004  0.998338409367947\\
      0.006  0.996652576508777\\
      0.008  0.994728272267884\\
      0.01  0.99273366616528\\
      0.012  0.990733915998503\\
      0.014  0.988734165983242\\
      0.016  0.986734415935764\\
      0.018  0.984734665876947\\
      0.02  0.98273491581285\\
      0.022  0.980735165745852\\
      0.024  0.978735415677091\\
      0.026  0.97673566560718\\
      0.028  0.974735915536483\\
      0.03  0.972736165465224\\
      0.032  0.970736415393555\\
      0.034  0.968736665321575\\
      0.036  0.966736915249358\\
      0.038  0.964737165176954\\
      0.04  0.962737415104403\\
      0.042  0.960737665031734\\
      0.044  0.958737914958967\\
      0.046  0.956738164886121\\
      0.048  0.954738414813208\\
      0.05  0.95273866474024\\
      0.052  0.950738914667225\\
      0.054  0.948739164594171\\
      0.056  0.946739414521082\\
      0.058  0.944739664447963\\
      0.06  0.94273991437482\\
      0.062  0.940740164301654\\
      0.064  0.938740414228469\\
      0.066  0.936740664155267\\
      0.068  0.93474091408205\\
      0.07  0.932741164008819\\
      0.072  0.930741413935577\\
      0.074  0.928741663862325\\
      0.076  0.926741913789063\\
      0.078  0.924742163715793\\
      0.08  0.922742413642515\\
      0.082  0.92074266356923\\
      0.084  0.918742913495939\\
      0.086  0.916743163422643\\
      0.088  0.914743413349341\\
      0.09  0.912743663276035\\
      0.092  0.910743913202725\\
      0.094  0.90874416312941\\
      0.096  0.906744413056093\\
      0.098  0.904744662982771\\
      0.1  0.902744912909447\\
      0.102  0.900745162836121\\
      0.104  0.898745412762792\\
      0.106  0.89674566268946\\
      0.108  0.894745912616126\\
      0.11  0.89274616254279\\
      0.112  0.890746412469453\\
      0.114  0.888746662396113\\
      0.116  0.886746912322773\\
      0.118  0.88474716224943\\
      0.12  0.882747412176086\\
      0.122  0.880747662102741\\
      0.124  0.878747912029395\\
      0.126  0.876748161956048\\
      0.128  0.874748411882699\\
      0.13  0.87274866180935\\
      0.132  0.870748911736\\
      0.134  0.868749161662649\\
      0.136  0.866749411589297\\
      0.138  0.864749661515944\\
      0.14  0.862749911442591\\
      0.142  0.860750161369237\\
      0.144  0.858750411295882\\
      0.146  0.856750661222527\\
      0.148  0.854750911149171\\
      0.15  0.852751161075814\\
      0.152  0.850751411002458\\
      0.154  0.8487516609291\\
      0.156  0.846751910855742\\
      0.158  0.844752160782385\\
      0.16  0.842752410709026\\
      0.162  0.840752660635667\\
      0.164  0.838752910562308\\
      0.166  0.836753160488949\\
      0.168  0.834753410415589\\
      0.17  0.832753660342229\\
      0.172  0.830753910268869\\
      0.174  0.828754160195508\\
      0.176  0.826754410122147\\
      0.178  0.824754660048786\\
      0.18  0.822754909975425\\
      0.182  0.820755159902063\\
      0.184  0.818755409828702\\
      0.186  0.81675565975534\\
      0.188  0.814755909681978\\
      0.19  0.812756159608615\\
      0.192  0.810756409535253\\
      0.194  0.808756659461891\\
      0.196  0.806756909388528\\
      0.198  0.804757159315165\\
      0.2  0.802757409241803\\
      0.202  0.80075765916844\\
      0.204  0.798757909095077\\
      0.206  0.796758159021714\\
      0.208  0.794758408948351\\
      0.21  0.792758658874987\\
      0.212  0.790758908801624\\
      0.214  0.788759158728261\\
      0.216  0.786759408654897\\
      0.218  0.784759658581534\\
      0.22  0.78275990850817\\
      0.222  0.780760158434806\\
      0.224  0.778760408361443\\
      0.226  0.776760658288079\\
      0.228  0.774760908214715\\
      0.23  0.772761158141352\\
      0.232  0.770761408067988\\
      0.234  0.768761657994624\\
      0.236  0.76676190792126\\
      0.238  0.764762157847896\\
      0.24  0.762762407774532\\
      0.242  0.760762657701169\\
      0.244  0.758762907627805\\
      0.246  0.756763157554441\\
      0.248  0.754763407481077\\
      0.25  0.752763657407714\\
      0.252  0.75076390733435\\
      0.254  0.748764157260986\\
      0.256  0.746764407187622\\
      0.258  0.744764657114258\\
      0.26  0.742764907040894\\
      0.262  0.74076515696753\\
      0.264  0.738765406894167\\
      0.266  0.736765656820803\\
      0.268  0.734765906747439\\
      0.27  0.732766156674075\\
      0.272  0.730766406600712\\
      0.274  0.728766656527348\\
      0.276  0.726766906453984\\
      0.278  0.724767156380621\\
      0.28  0.722767406307257\\
      0.282  0.720767656233894\\
      0.284  0.718767906160531\\
      0.286  0.716768156087167\\
      0.288  0.714768406013804\\
      0.29  0.712768655940441\\
      0.292  0.710768905867078\\
      0.294  0.708769155793714\\
      0.296  0.706769405720351\\
      0.298  0.704769655646988\\
      0.3  0.702769905573625\\
      0.302  0.700770155500262\\
      0.304  0.698770405426899\\
      0.306  0.696770655353536\\
      0.308  0.694770905280173\\
      0.31  0.69277115520681\\
      0.312  0.690771405133448\\
      0.314  0.688771655060085\\
      0.316  0.686771904986723\\
      0.318  0.68477215491336\\
      0.32  0.682772404839998\\
      0.322  0.680772654766636\\
      0.324  0.678772904693273\\
      0.326  0.676773154619911\\
      0.328  0.674773404546549\\
      0.33  0.672773654473187\\
      0.332  0.670773904399825\\
      0.334  0.668774154326463\\
      0.336  0.666774404253101\\
      0.338  0.664774654179739\\
      0.34  0.662774904106378\\
      0.342  0.660775154033016\\
      0.344  0.658775403959655\\
      0.346  0.656775653886293\\
      0.348  0.654775903812932\\
      0.35  0.652776153739571\\
      0.352  0.650776403666209\\
      0.354  0.648776653592848\\
      0.356  0.646776903519487\\
      0.358  0.644777153446127\\
      0.36  0.642777403372766\\
      0.362  0.640777653299405\\
      0.364  0.638777903226045\\
      0.366  0.636778153152684\\
      0.368  0.634778403079324\\
      0.37  0.632778653005964\\
      0.372  0.630778902932603\\
      0.374  0.628779152859243\\
      0.376  0.626779402785883\\
      0.378  0.624779652712523\\
      0.38  0.622779902639163\\
      0.382  0.620780152565804\\
      0.384  0.618780402492444\\
      0.386  0.616780652419085\\
      0.388  0.614780902345725\\
      0.39  0.612781152272366\\
      0.392  0.610781402199007\\
      0.394  0.608781652125648\\
      0.396  0.606781902052289\\
      0.398  0.60478215197893\\
      0.4  0.602782401905571\\
      0.402  0.600782651832213\\
      0.404  0.598782901758855\\
      0.406  0.596783151685496\\
      0.408  0.594783401612138\\
      0.41  0.59278365153878\\
      0.412  0.590783901465422\\
      0.414  0.588784151392065\\
      0.416  0.586784401318707\\
      0.418  0.584784651245349\\
      0.42  0.582784901171992\\
      0.422  0.580785151098635\\
      0.424  0.578785401025278\\
      0.426  0.576785650951921\\
      0.428  0.574785900878564\\
      0.43  0.572786150805207\\
      0.432  0.57078640073185\\
      0.434  0.568786650658494\\
      0.436  0.566786900585137\\
      0.438  0.564787150511781\\
      0.44  0.562787400438426\\
      0.442  0.56078765036507\\
      0.444  0.558787900291714\\
      0.446  0.556788150218359\\
      0.448  0.554788400145003\\
      0.45  0.552788650071648\\
      0.452  0.550788899998293\\
      0.454  0.548789149924938\\
      0.456  0.546789399851583\\
      0.458  0.544789649778229\\
      0.46  0.542789899704874\\
      0.462  0.54079014963152\\
      0.464  0.538790399558166\\
      0.466  0.536790649484812\\
      0.468  0.534790899411458\\
      0.47  0.532791149338105\\
      0.472  0.530791399264751\\
      0.474  0.528791649191398\\
      0.476  0.526791899118045\\
      0.478  0.524792149044692\\
      0.48  0.52279239897134\\
      0.482  0.520792648897987\\
      0.484  0.518792898824635\\
      0.486  0.516793148751283\\
      0.488  0.514793398677931\\
      0.49  0.512793648604579\\
      0.492  0.510793898531228\\
      0.494  0.508794148457877\\
      0.496  0.506794398384526\\
      0.498  0.504794648311175\\
      0.5  0.502794898237824\\
      0.502  0.500795148164474\\
      0.504  0.498795398091123\\
      0.506  0.496795648017773\\
      0.508  0.494795897944423\\
      0.51  0.492796147871074\\
      0.512  0.490796397797724\\
      0.514  0.488796647724375\\
      0.516  0.486796897651026\\
      0.518  0.484797147577678\\
      0.52  0.482797397504329\\
      0.522  0.480797647430981\\
      0.524  0.478797897357633\\
      0.526  0.476798147284285\\
      0.528  0.474798397210938\\
      0.53  0.47279864713759\\
      0.532  0.470798897064243\\
      0.534  0.468799146990897\\
      0.536  0.46679939691755\\
      0.538  0.464799646844204\\
      0.54  0.462799896770858\\
      0.542  0.460800146697512\\
      0.544  0.458800396624167\\
      0.546  0.456800646550821\\
      0.548  0.454800896477477\\
      0.55  0.452801146404132\\
      0.552  0.450801396330788\\
      0.554  0.448801646257444\\
      0.556  0.4468018961841\\
      0.558  0.444802146110756\\
      0.56  0.442802396037413\\
      0.562  0.44080264596407\\
      0.564  0.438802895890728\\
      0.566  0.436803145817386\\
      0.568  0.434803395744044\\
      0.57  0.432803645670702\\
      0.572  0.430803895597361\\
      0.574  0.42880414552402\\
      0.576  0.426804395450679\\
      0.578  0.424804645377339\\
      0.58  0.422804895303999\\
      0.582  0.42080514523066\\
      0.584  0.41880539515732\\
      0.586  0.416805645083982\\
      0.588  0.414805895010643\\
      0.59  0.412806144937305\\
      0.592  0.410806394863967\\
      0.594  0.40880664479063\\
      0.596  0.406806894717293\\
      0.598  0.404807144643956\\
      0.6  0.40280739457062\\
      0.602  0.400807644497284\\
      0.604  0.398807894423949\\
      0.606  0.396808144350614\\
      0.608  0.394808394277279\\
      0.61  0.392808644203945\\
      0.612  0.390808894130611\\
      0.614  0.388809144057278\\
      0.616  0.386809393983945\\
      0.618  0.384809643910612\\
      0.62  0.38280989383728\\
      0.622  0.380810143763949\\
      0.624  0.378810393690618\\
      0.626  0.376810643617287\\
      0.628  0.374810893543957\\
      0.63  0.372811143470628\\
      0.632  0.370811393397299\\
      0.634  0.36881164332397\\
      0.636  0.366811893250642\\
      0.638  0.364812143177314\\
      0.64  0.362812393103987\\
      0.642  0.360812643030661\\
      0.644  0.358812892957335\\
      0.646  0.35681314288401\\
      0.648  0.354813392810685\\
      0.65  0.352813642737361\\
      0.652  0.350813892664037\\
      0.654  0.348814142590714\\
      0.656  0.346814392517391\\
      0.658  0.34481464244407\\
      0.66  0.342814892370748\\
      0.662  0.340815142297428\\
      0.664  0.338815392224108\\
      0.666  0.336815642150789\\
      0.668  0.33481589207747\\
      0.67  0.332816142004152\\
      0.672  0.330816391930835\\
      0.674  0.328816641857518\\
      0.676  0.326816891784202\\
      0.678  0.324817141710887\\
      0.68  0.322817391637573\\
      0.682  0.320817641564259\\
      0.684  0.318817891490947\\
      0.686  0.316818141417635\\
      0.688  0.314818391344324\\
      0.69  0.312818641271013\\
      0.692  0.310818891197704\\
      0.694  0.308819141124395\\
      0.696  0.306819391051087\\
      0.698  0.30481964097778\\
      0.7  0.302819890904474\\
      0.702  0.300820140831169\\
      0.704  0.298820390757864\\
      0.706  0.296820640684561\\
      0.708  0.294820890611259\\
      0.71  0.292821140537957\\
      0.712  0.290821390464657\\
      0.714  0.288821640391358\\
      0.716  0.286821890318059\\
      0.718  0.284822140244762\\
      0.72  0.282822390171466\\
      0.722  0.280822640098171\\
      0.724  0.278822890024877\\
      0.726  0.276823139951584\\
      0.728  0.274823389878293\\
      0.73  0.272823639805003\\
      0.732  0.270823889731713\\
      0.734  0.268824139658426\\
      0.736  0.266824389585139\\
      0.738  0.264824639511854\\
      0.74  0.26282488943857\\
      0.742  0.260825139365287\\
      0.744  0.258825389292006\\
      0.746  0.256825639218726\\
      0.748  0.254825889145448\\
      0.75  0.252826139072171\\
      0.752  0.250826388998896\\
      0.754  0.248826638925623\\
      0.756  0.24682688885235\\
      0.758  0.24482713877908\\
      0.76  0.242827388705811\\
      0.762  0.240827638632544\\
      0.764  0.238827888559279\\
      0.766  0.236828138486016\\
      0.768  0.234828388412754\\
      0.77  0.232828638339495\\
      0.772  0.230828888266237\\
      0.774  0.228829138192981\\
      0.776  0.226829388119728\\
      0.778  0.224829638046476\\
      0.78  0.222829887973227\\
      0.782  0.22083013789998\\
      0.784  0.218830387826735\\
      0.786  0.216830637753492\\
      0.788  0.214830887680252\\
      0.79  0.212831137607014\\
      0.792  0.210831387533779\\
      0.794  0.208831637460546\\
      0.796  0.206831887387316\\
      0.798  0.204832137314089\\
      0.8  0.202832387240864\\
      0.802  0.200832637167643\\
      0.804  0.198832887094424\\
      0.806  0.196833137021209\\
      0.808  0.194833386947997\\
      0.81  0.192833636874788\\
      0.812  0.190833886801582\\
      0.814  0.18883413672838\\
      0.816  0.186834386655181\\
      0.818  0.184834636581986\\
      0.82  0.182834886508794\\
      0.822  0.180835136435607\\
      0.824  0.178835386362424\\
      0.826  0.176835636289245\\
      0.828  0.17483588621607\\
      0.83  0.172836136142899\\
      0.832  0.170836386069733\\
      0.834  0.168836635996572\\
      0.836  0.166836885923416\\
      0.838  0.164837135850264\\
      0.84  0.162837385777118\\
      0.842  0.160837635703978\\
      0.844  0.158837885630843\\
      0.846  0.156838135557714\\
      0.848  0.154838385484591\\
      0.85  0.152838635411474\\
      0.852  0.150838885338364\\
      0.854  0.14883913526526\\
      0.856  0.146839385192164\\
      0.858  0.144839635119074\\
      0.86  0.142839885045992\\
      0.862  0.140840134972919\\
      0.864  0.138840384899853\\
      0.866  0.136840634826796\\
      0.868  0.134840884753747\\
      0.87  0.132841134680708\\
      0.872  0.130841384607679\\
      0.874  0.128841634534659\\
      0.876  0.12684188446165\\
      0.878  0.124842134388653\\
      0.88  0.122842384315666\\
      0.882  0.120842634242692\\
      0.884  0.11884288416973\\
      0.886  0.116843134096782\\
      0.888  0.114843384023847\\
      0.89  0.112843633950927\\
      0.892  0.110843883878022\\
      0.894  0.108844133805133\\
      0.896  0.10684438373226\\
      0.898  0.104844633659406\\
      0.9  0.10284488358657\\
      0.902  0.100845133513754\\
      0.904  0.0988453834409584\\
      0.906  0.0968456333681852\\
      0.908  0.094845883295435\\
      0.91  0.0928461332227094\\
      0.912  0.09084638315001\\
      0.914  0.0888466330773382\\
      0.916  0.0868468830046959\\
      0.918  0.0848471329320849\\
      0.92  0.0828473828595072\\
      0.922  0.080847632786965\\
      0.924  0.0788478827144608\\
      0.926  0.0768481326419975\\
      0.928  0.0748483825695773\\
      0.93  0.0728486324972043\\
      0.932  0.0708488824248812\\
      0.934  0.0688491323526124\\
      0.936  0.0668493822804019\\
      0.938  0.0648496322082544\\
      0.94  0.0628498821361753\\
      0.942  0.0608501320641706\\
      0.944  0.0588503819922465\\
      0.946  0.0568506319204104\\
      0.948  0.0548508818486707\\
      0.95  0.0528511317770365\\
      0.952  0.0508513817055185\\
      0.954  0.0488516316341283\\
      0.956  0.0468518815628799\\
      0.958  0.0448521314917887\\
      0.96  0.0428523814208724\\
      0.962  0.0408526313501521\\
      0.964  0.0388528812796517\\
      0.966  0.0368531312093993\\
      0.968  0.0348533811394281\\
      0.97  0.0328536310697768\\
      0.972  0.0308538810004918\\
      0.974  0.0288541309316283\\
      0.976  0.0268543808632524\\
      0.978  0.0248546307954443\\
      0.98  0.0228548807282999\\
      0.982  0.020855130661935\\
      0.984  0.0188553805964868\\
      0.986  0.0168556305321131\\
      0.988  0.0148558804690319\\
      0.99  0.0128561304102105\\
      0.992  0.0108564977536997\\
      0.994  0.00886098954324304\\
      0.996  0.00689098912944272\\
      0.998  0.00499996419896158\\
      1  0.00328186859605541\\
      1.002  0.00186689779548318\\
      1.004  0.000860510000898819\\
      1.006  0.000276848741609228\\
      1.008  3.90777957613392e-05\\
      1.01  4.07716003715171e-09\\
      1.012  2.22142175683224e-09\\
      1.014  1.02688491736355e-09\\
      1.016  6.53749794438334e-10\\
      1.018  4.76484467908979e-10\\
      1.02  3.73757635321522e-10\\
      1.022  3.06952373853491e-10\\
      1.024  2.60115741448792e-10\\
      1.026  2.25495653375363e-10\\
      1.028  1.98882292529341e-10\\
      1.03  1.7779569267884e-10\\
      1.032  1.60682069408103e-10\\
      1.034  1.46518763080293e-10\\
      1.036  1.34605531652881e-10\\
      1.038  1.24447310474447e-10\\
      1.04  1.1568373594381e-10\\
      1.042  1.08046814647417e-10\\
      1.044  1.01332970056071e-10\\
      1.046  9.53845787322986e-11\\
      1.048  9.00782384711874e-11\\
      1.05  8.53155747309574e-11\\
      1.052  8.10171271467069e-11\\
      1.054  7.71182367683381e-11\\
      1.056  7.35659035896026e-11\\
      1.058  7.03158225003577e-11\\
      1.06  6.73311084898876e-11\\
      1.062  6.4580685853502e-11\\
      1.064  6.20378389256107e-11\\
      1.066  5.96801975322744e-11\\
      1.068  5.74880616520145e-11\\
      1.07  5.54447608384382e-11\\
      1.072  5.35355753401576e-11\\
      1.074  5.1747643011634e-11\\
      1.076  5.00701164060873e-11\\
      1.078  4.84926125913543e-11\\
      1.08  4.70067695432737e-11\\
      1.082  4.56048545617189e-11\\
      1.084  4.42797686369485e-11\\
      1.086  4.30255104775889e-11\\
      1.088  4.1836558379733e-11\\
      1.09  4.07078729077115e-11\\
      1.092  3.9635106914897e-11\\
      1.094  3.86140043214583e-11\\
      1.096  3.76410906678494e-11\\
      1.098  3.67129281009906e-11\\
      1.1  3.58266060839662e-11\\
      1.102  3.49793395697087e-11\\
      1.104  3.4168432666264e-11\\
      1.106  3.33918436727411e-11\\
      1.108  3.26472982266064e-11\\
      1.11  3.19328408224556e-11\\
      1.112  3.12468270123491e-11\\
      1.114  3.05873513059978e-11\\
      1.116  2.99532009790504e-11\\
      1.118  2.93426765386932e-11\\
      1.12  2.87545414406513e-11\\
      1.122  2.81878201596799e-11\\
      1.124  2.76411488509658e-11\\
      1.126  2.71134778535244e-11\\
      1.128  2.66039830786789e-11\\
      1.13  2.61116263316656e-11\\
      1.132  2.56355026706181e-11\\
      1.134  2.51749210095155e-11\\
      1.136  2.47290296465391e-11\\
      1.138  2.42971927141355e-11\\
      1.14  2.38787795288743e-11\\
      1.142  2.34732029216232e-11\\
      1.144  2.30799019033071e-11\\
      1.146  2.26980328843361e-11\\
      1.148  2.23275758647586e-11\\
      1.15  2.19676581361704e-11\\
      1.152  2.16180841976402e-11\\
      1.154  2.1278114449522e-11\\
      1.156  2.09476229752331e-11\\
      1.158  2.06261275331378e-11\\
      1.16  2.03133049660644e-11\\
      1.162  2.00087898532883e-11\\
      1.164  1.9712196553843e-11\\
      1.166  1.94234144135613e-11\\
      1.168  1.91418897630674e-11\\
      1.17  1.88673890430972e-11\\
      1.172  1.8599760813322e-11\\
      1.174  1.83387357156155e-11\\
      1.176  1.80839277979752e-11\\
      1.178  1.78354086667217e-11\\
      1.18  1.75927239685107e-11\\
      1.182  1.73557716849367e-11\\
      1.184  1.71240689204094e-11\\
      1.186  1.68978591407043e-11\\
      1.188  1.66766690582228e-11\\
      1.19  1.64603405336462e-11\\
      1.192  1.6248947425547e-11\\
      1.194  1.60420881331052e-11\\
      1.196  1.58396768363054e-11\\
      1.198  1.56416901820975e-11\\
      1.2  1.54478830000463e-11\\
    };
    \addlegendentry{Spectrum};
    \addplot [color=black, dashed,line width=0.7pt, forget plot]
    table[row sep=crcr]{%
      1  0\\
      1  1.5\\
    };
    \addplot [color=black, dashed,line width=0.7pt, forget plot]
    table[row sep=crcr]{%
      -1  0\\
      -1  1.5\\
    };

    \coordinate (spypoint) at (axis cs:1,0.01);
    \coordinate (magnifyglass) at (axis cs:0.65,1.01);
  \end{axis}

  \spy [black,size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}



==> Fig/cd_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.3\textwidth,
height=2.3cm, 
scale only axis,
xmin=-120,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={$t/T_\text{s}$},
ymin=0,
ymax=0.53,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabels={},
legend style={font=\small,legend cell align=left, align=left, draw=white!15!black},
title={$L_\text{fib} = \SI{0.5}{\kilo\meter}$},
title style={yshift=-7.5pt,},
]
\addplot [color=mycolor6, line width =0.2pt,]
  table[row sep=crcr]{%
-125.25	0.000223866246415128\\
-123.246	0.000359973959461968\\
-121.242	0.000312771267815037\\
-107.715	7.18834854325223e-05\\
-107.214	0.000685594825426961\\
-106.713	7.67671992321084e-05\\
-106.212	0.000709177588916532\\
-105.711	8.9602185454396e-05\\
-105.21	0.000733188082364222\\
-104.709	0.000108429804356547\\
-104.208	0.000757237436062042\\
-103.707	0.000131283910789648\\
-103.206	0.000781641893709661\\
-102.705	0.000157164014837008\\
-102.204	0.000806119564003893\\
-101.703	0.000185240470671033\\
-101.202	0.000830900390099032\\
-100.701	0.000215301392316292\\
-100.2	0.000855772186326931\\
-99.699	0.000246985437186709\\
-99.198	0.000880907158276045\\
-98.697	0.000280306721947454\\
-98.196	0.000906140654109322\\
-97.695	0.000315071530707201\\
-97.194	0.000931604644563322\\
-96.693	0.000351354397921\\
-96.192	0.000957168087978744\\
-95.691	0.000389036042165003\\
-95.19	0.000982933981958922\\
-94.689	0.000428204732799031\\
-94.188	0.0010087957652587\\
-93.687	0.000468781874857882\\
-93.186	0.00103483500203083\\
-92.685	0.000510855688034439\\
-92.184	0.0010609634109926\\
-91.683	0.000554373496257199\\
-91.182	0.00108724634073099\\
-90.681	0.000599419711491578\\
-90.18	0.00111360945486183\\
-89.679	0.000645960034503901\\
-89.178	0.00114010560122324\\
-88.677	0.000694074614386864\\
-88.176	0.0011666712831726\\
-87.675	0.00074374322930737\\
-87.174	0.00119334955881811\\
-86.673	0.000795042424613257\\
-86.172	0.00122008550172836\\
-85.17	0.00124691440311153\\
-83.667	0.000958893775489855\\
-82.164	0.00132771536719645\\
-80.661	0.00113855153310283\\
-79.158	0.00140889354447893\\
-76.653	0.00140468371338898\\
-70.641	0.00186779788386104\\
-69.138	0.00167940193962579\\
-67.635	0.00213193451307347\\
-67.134	0.00173306740508394\\
-66.633	0.00222533559751525\\
-66.132	0.00175980271455956\\
-65.631	0.00232155931009004\\
-65.13	0.00178647456726821\\
-64.629	0.00242071723026527\\
-64.128	0.00181306698645756\\
-63.627	0.0025229049242057\\
-63.126	0.00183958747541624\\
-62.625	0.00262824606780043\\
-62.124	0.00186602237316436\\
-61.623	0.00273685147466551\\
-61.122	0.00189237958122135\\
-60.621	0.00284885938624768\\
-60.12	0.0019186479626967\\
-59.619	0.00296439831822681\\
-59.118	0.00194483633163145\\
-58.617	0.00308362403154661\\
-58.116	0.00197093640628054\\
-57.615	0.0032066857810662\\
-57.114	0.00199695852900561\\
-56.613	0.00333376041896827\\
-56.112	0.00202289776105147\\
-55.611	0.00346502170432927\\
-55.11	0.00204876673848275\\
-54.609	0.00360067194296221\\
-54.108	0.00207456456084287\\
-53.607	0.00374091408372124\\
-53.106	0.00210030713932952\\
-52.605	0.00388598126615136\\
-52.104	0.0021259985891362\\
-51.603	0.00403611149269523\\
-51.102	0.00215165938850248\\
-50.601	0.00419157543643678\\
-50.1	0.00217730003754468\\
-49.599	0.00435265354238368\\
-49.098	0.00220294732072546\\
-48.597	0.00451966244388302\\
-48.096	0.0022286200467363\\
-47.595	0.00469293441464913\\
-47.094	0.00225435369429761\\
-46.593	0.00487284275745026\\
-46.092	0.00228017810211156\\
-45.591	0.00505978360817494\\
-45.09	0.00230614078098768\\
-44.589	0.00525420069901372\\
-44.088	0.00233228648728812\\
-43.587	0.00545656961574537\\
-43.086	0.00235867950870272\\
-42.585	0.00566742240974349\\
-42.084	0.00238538513791298\\
-41.583	0.00588733454254964\\
-41.082	0.00241249129582854\\
-40.581	0.00611694994232437\\
-40.08	0.0024400920394072\\
-39.579	0.00635697105788324\\
-39.078	0.00246830899321537\\
-38.577	0.0066081851513502\\
-38.076	0.00249727720178328\\
-37.575	0.0068714581616689\\
-37.074	0.00252716702983946\\
-36.573	0.00714776334136502\\
-36.072	0.00255817294917904\\
-35.571	0.00743818005651065\\
-35.07	0.00259053689519817\\
-34.569	0.00774392638858501\\
-34.068	0.00262454103680909\\
-33.567	0.00806636467720523\\
-33.066	0.00266053414217993\\
-32.565	0.00840704055644892\\
-32.064	0.00269893015048694\\
-31.563	0.00876769816548517\\
-31.062	0.00274024008166407\\
-30.561	0.0091503295263351\\
-30.06	0.00278507955319185\\
-29.559	0.00955720425655215\\
-29.058	0.00283421049196875\\
-28.557	0.00999093570881371\\
-28.056	0.00288856306467267\\
-27.555	0.0104545334032622\\
-27.054	0.00294929453018256\\
-26.553	0.0109514969109767\\
-26.052	0.00301783523948984\\
-25.551	0.0114859054801713\\
-25.05	0.00309597762935709\\
-24.549	0.0120625592959556\\
-24.048	0.00318596378414782\\
-23.547	0.0126871329229203\\
-23.046	0.00329062848642536\\
-22.545	0.0133664008453138\\
-22.044	0.00341356143944438\\
-21.543	0.0141085063143294\\
-21.042	0.00355935101923421\\
-20.541	0.0149233447401826\\
-20.04	0.00373388839597055\\
-19.539	0.0158230544127349\\
-19.038	0.00394481130025781\\
-18.537	0.0168227151086455\\
-18.036	0.00420210115015607\\
-17.535	0.0179412980109106\\
-17.034	0.00451896343970759\\
-16.533	0.0192030463829127\\
-16.032	0.00491310008388268\\
-15.531	0.0206394668758065\\
-15.03	0.00540866231469295\\
-14.529	0.0222923448777266\\
-14.028	0.00603928982555146\\
-13.527	0.0242183902121411\\
-13.026	0.00685307313312933\\
-12.525	0.026496728358623\\
-12.024	0.00792093136290362\\
-11.523	0.0292414368244351\\
-11.022	0.00935147692244698\\
-10.521	0.0326236814742202\\
-10.02	0.011318777589068\\
-9.51900000000001	0.0369131213566476\\
-9.018	0.0141176398994958\\
-8.517	0.0425610356102197\\
-8.01600000000001	0.0182820966227695\\
-7.515	0.0503808540536568\\
-7.014	0.0248614106329654\\
-6.51300000000001	0.0619730309395408\\
-6.012	0.0361166720835939\\
-5.511	0.0807781500642903\\
-5.01000000000001	0.0573530347967335\\
-4.509	0.114532956264824\\
-4.008	0.10133079888719\\
-3.50700000000001	0.178829442092407\\
-3.006	0.194491629588072\\
-2.505	0.290401075681828\\
-2.004	0.361960345689013\\
-1.503	0.412931809529624\\
-1.002	0.510601597525962\\
-0.501000000000005	0.415818488559609\\
0	0.336975928278434\\
0.501000000000005	0.415818488559609\\
1.002	0.510601597525962\\
1.503	0.412931809529624\\
2.004	0.361960345689013\\
2.505	0.290401075681828\\
3.006	0.194491629588072\\
3.50700000000001	0.178829442092407\\
4.008	0.10133079888719\\
4.509	0.114532956264824\\
5.01000000000001	0.0573530347967335\\
5.511	0.0807781500642903\\
6.012	0.0361166720835939\\
6.51300000000001	0.0619730309395408\\
7.014	0.0248614106329654\\
7.515	0.0503808540536568\\
8.01600000000001	0.0182820966227695\\
8.517	0.0425610356102197\\
9.018	0.0141176398994958\\
9.51900000000001	0.0369131213566476\\
10.02	0.011318777589068\\
10.521	0.0326236814742202\\
11.022	0.00935147692244698\\
11.523	0.0292414368244351\\
12.024	0.00792093136290362\\
12.525	0.026496728358623\\
13.026	0.00685307313312933\\
13.527	0.0242183902121411\\
14.028	0.00603928982555146\\
14.529	0.0222923448777266\\
15.03	0.00540866231469295\\
15.531	0.0206394668758065\\
16.032	0.00491310008388268\\
16.533	0.0192030463829127\\
17.034	0.00451896343970759\\
17.535	0.0179412980109106\\
18.036	0.00420210115015607\\
18.537	0.0168227151086455\\
19.038	0.00394481130025781\\
19.539	0.0158230544127349\\
20.04	0.00373388839597055\\
20.541	0.0149233447401826\\
21.042	0.00355935101923421\\
21.543	0.0141085063143294\\
22.044	0.00341356143944438\\
22.545	0.0133664008453138\\
23.046	0.00329062848642536\\
23.547	0.0126871329229203\\
24.048	0.00318596378414782\\
24.549	0.0120625592959556\\
25.05	0.00309597762935709\\
25.551	0.0114859054801713\\
26.052	0.00301783523948984\\
26.553	0.0109514969109767\\
27.054	0.00294929453018256\\
27.555	0.0104545334032622\\
28.056	0.00288856306467267\\
28.557	0.00999093570881371\\
29.058	0.00283421049196875\\
29.559	0.00955720425655215\\
30.06	0.00278507955319185\\
30.561	0.0091503295263351\\
31.062	0.00274024008166407\\
31.563	0.00876769816548517\\
32.064	0.00269893015048694\\
32.565	0.00840704055644892\\
33.066	0.00266053414217993\\
33.567	0.00806636467720523\\
34.068	0.00262454103680909\\
34.569	0.00774392638858501\\
35.07	0.00259053689519817\\
35.571	0.00743818005651065\\
36.072	0.00255817294917904\\
36.573	0.00714776334136502\\
37.074	0.00252716702983946\\
37.575	0.0068714581616689\\
38.076	0.00249727720178328\\
38.577	0.0066081851513502\\
39.078	0.00246830899321537\\
39.579	0.00635697105788324\\
40.08	0.0024400920394072\\
40.581	0.00611694994232437\\
41.082	0.00241249129582854\\
41.583	0.00588733454254964\\
42.084	0.00238538513791298\\
42.585	0.00566742240974349\\
43.086	0.00235867950870272\\
43.587	0.00545656961574537\\
44.088	0.00233228648728812\\
44.589	0.00525420069901372\\
45.09	0.00230614078098768\\
45.591	0.00505978360817494\\
46.092	0.00228017810211156\\
46.593	0.00487284275745026\\
47.094	0.00225435369429761\\
47.595	0.00469293441464913\\
48.096	0.0022286200467363\\
48.597	0.00451966244388302\\
49.098	0.00220294732072546\\
49.599	0.00435265354238368\\
50.1	0.00217730003754468\\
50.601	0.00419157543643678\\
51.102	0.00215165938850248\\
51.603	0.00403611149269523\\
52.104	0.0021259985891362\\
52.605	0.00388598126615136\\
53.106	0.00210030713932952\\
53.607	0.00374091408372124\\
54.108	0.00207456456084287\\
54.609	0.00360067194296221\\
55.11	0.00204876673848275\\
55.611	0.00346502170432927\\
56.112	0.00202289776105147\\
56.613	0.00333376041896827\\
57.114	0.00199695852900561\\
57.615	0.0032066857810662\\
58.116	0.00197093640628054\\
58.617	0.00308362403154661\\
59.118	0.00194483633163145\\
59.619	0.00296439831822681\\
60.12	0.0019186479626967\\
60.621	0.00284885938624768\\
61.122	0.00189237958122135\\
61.623	0.00273685147466551\\
62.124	0.00186602237316436\\
62.625	0.00262824606780043\\
63.126	0.00183958747541624\\
63.627	0.0025229049242057\\
64.128	0.00181306698645756\\
64.629	0.00242071723026527\\
65.13	0.00178647456726821\\
65.631	0.00232155931009004\\
66.132	0.00175980271455956\\
66.633	0.00222533559751525\\
67.134	0.00173306740508394\\
67.635	0.00213193451307347\\
68.637	0.0020412737561486\\
70.14	0.00165248195401091\\
71.643	0.00178481878849368\\
74.148	0.0015444018282551\\
85.17	0.00124691440311153\\
86.673	0.000795042424613257\\
87.174	0.00119334955881811\\
87.675	0.00074374322930737\\
88.176	0.0011666712831726\\
88.677	0.000694074614386864\\
89.178	0.00114010560122324\\
89.679	0.000645960034503901\\
90.18	0.00111360945486183\\
90.681	0.000599419711491578\\
91.182	0.00108724634073099\\
91.683	0.000554373496257199\\
92.184	0.0010609634109926\\
92.685	0.000510855688034439\\
93.186	0.00103483500203083\\
93.687	0.000468781874857882\\
94.188	0.0010087957652587\\
94.689	0.000428204732799031\\
95.19	0.000982933981958922\\
95.691	0.000389036042165003\\
96.192	0.000957168087978744\\
96.693	0.000351354397921\\
97.194	0.000931604644563322\\
97.695	0.000315071530707201\\
98.196	0.000906140654109322\\
98.697	0.000280306721947454\\
99.198	0.000880907158276045\\
99.699	0.000246985437186709\\
100.2	0.000855772186326931\\
100.701	0.000215301392316292\\
101.202	0.000830900390099032\\
101.703	0.000185240470671033\\
102.204	0.000806119564003893\\
102.705	0.000157164014837008\\
103.206	0.000781641893709661\\
103.707	0.000131283910789648\\
104.208	0.000757237436062042\\
104.709	0.000108429804356547\\
105.21	0.000733188082364222\\
105.711	8.9602185454396e-05\\
106.212	0.000709177588916532\\
106.713	7.67671992321084e-05\\
107.214	0.000685594825426961\\
107.715	7.18834854325223e-05\\
108.216	0.000661987664472008\\
108.717	7.53494652059317e-05\\
109.218	0.000638919166775054\\
109.719	8.55434907407471e-05\\
110.22	0.000615707967952517\\
110.721	9.92832242587838e-05\\
111.222	0.000593224531769465\\
111.723	0.000115425456172602\\
112.224	0.000570361687536547\\
112.725	0.000131662655022069\\
113.226	0.00054859920795991\\
114.228	0.000525916665949921\\
115.731	0.00018211864444595\\
117.234	0.000463948864450003\\
118.737	0.000222229835500798\\
120.741	0.000295766292367716\\
125.25	0.000223866246415128\\
};
\addplot [color=mycolor1,densely dashed, forget plot]
  table[row sep=crcr]{%
-125.25	7.42028603895051e-07\\
-14.028	0.000715977862171258\\
-11.022	0.00177251752286622\\
-9.51900000000001	0.00344433152365298\\
-8.517	0.00616463393647848\\
-8.01600000000001	0.0086907170050381\\
-7.515	0.0126191735630101\\
-7.014	0.0189565515969008\\
-6.51300000000001	0.0290579145406014\\
-6.012	0.0450901392098046\\
-5.511	0.0695907051836571\\
-5.01000000000001	0.104934965668946\\
-4.509	0.151584624518392\\
-4.008	0.205139963374052\\
-3.50700000000001	0.255807873657076\\
-3.006	0.293589091412954\\
-2.505	0.321317741308832\\
-2.004	0.352004633975056\\
-1.503	0.377060252731937\\
-1.002	0.388804979628006\\
-0.501000000000005	0.402940592154252\\
0.501000000000005	0.402940592154252\\
1.002	0.388804979628006\\
1.503	0.377060252731937\\
2.004	0.352004633975056\\
2.505	0.321317741308832\\
3.006	0.293589091412954\\
3.50700000000001	0.255807873657076\\
4.008	0.205139963374052\\
4.509	0.151584624518392\\
5.01000000000001	0.104934965668946\\
5.511	0.0695907051836571\\
6.012	0.0450901392098046\\
6.51300000000001	0.0290579145406014\\
7.014	0.0189565515969008\\
7.515	0.0126191735630101\\
8.01600000000001	0.0086907170050381\\
8.517	0.00616463393647848\\
9.51900000000001	0.00344433152365298\\
11.022	0.00177251752286622\\
14.028	0.000715977862171258\\
21.543	0.000187528059271358\\
68.136	9.88600103823956e-06\\
125.25	7.42028603895051e-07\\
};
\end{axis}%
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[%
width=0.3\textwidth,
height=2.3cm, 
scale only axis,
xmin=-120,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={$t/T_\text{s}$},
ymin=0,
ymax=0.53,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabels={},
legend style={font=\small,legend cell align=left, align=left, draw=white!15!black},
title={$L_\text{fib} = \SI{4}{\kilo\meter}$},
title style={yshift=-7.5pt,},
]
\addplot [color=mycolor6, line width =0.2pt,]
  table[row sep=crcr]{%
-125.25	0.000637693585147758\\
-119.238	0.000490830768882233\\
-117.735	0.000727908703055391\\
-116.232	0.000474350070930996\\
-115.23	0.000550630734451829\\
-113.727	0.000865407900576542\\
-113.226	0.000464142083089314\\
-112.725	0.000954811549476631\\
-112.224	0.000503047458451533\\
-111.723	0.000944887511693082\\
-110.22	0.00060979636606362\\
-108.717	0.00102247169540703\\
-108.216	0.000530304917148783\\
-107.715	0.00110728985097808\\
-107.214	0.00053386728988869\\
-106.713	0.00114482235730407\\
-106.212	0.000592029085183299\\
-105.711	0.00113928448344325\\
-105.21	0.000676599882083906\\
-104.208	0.000763746816701882\\
-102.705	0.00105409525825451\\
-99.699	0.00101354927974739\\
-97.194	0.00135471444625068\\
-96.693	0.000950372663780286\\
-96.192	0.0014467735394561\\
-95.691	0.000944652514547784\\
-95.19	0.00151680692364664\\
-94.689	0.000977244073965267\\
-94.188	0.00155139754046729\\
-93.687	0.00105321630478272\\
-93.186	0.00155396790960083\\
-92.685	0.00114506384494462\\
-91.182	0.00159910374591732\\
-90.681	0.00122856605885602\\
-90.18	0.00168159006358337\\
-89.679	0.00124636724459037\\
-89.178	0.00174554531002968\\
-88.677	0.00131538355205407\\
-88.176	0.00176337986204089\\
-86.673	0.00144063274520079\\
-86.172	0.00187086189230001\\
-85.671	0.00148288961169385\\
-84.669	0.00156926306415528\\
-83.166	0.00201906350318382\\
-81.663	0.00177044318915875\\
-80.16	0.00218035122476579\\
-78.657	0.00199140130976616\\
-77.154	0.00234857607824779\\
-75.651	0.00224343573924557\\
-73.146	0.00260444924381886\\
-69.639	0.00285079398166488\\
-57.114	0.00411069257452823\\
-56.613	0.00483463146457552\\
-56.112	0.00425079683627416\\
-55.611	0.00504523414370794\\
-55.11	0.00440005373084773\\
-54.609	0.00526782916870161\\
-54.108	0.00455925972256921\\
-53.607	0.00550341472118987\\
-53.106	0.00472977480426096\\
-52.605	0.00575338456818031\\
-52.104	0.00491275399873814\\
-51.603	0.00601910220886737\\
-51.102	0.00510990461795302\\
-50.601	0.00630235279969327\\
-50.1	0.00532286356889244\\
-49.599	0.00660500353730242\\
-49.098	0.00555385550059384\\
-48.597	0.00692941181409878\\
-48.096	0.00580519487351694\\
-47.595	0.00727816526399749\\
-47.094	0.0060798814927665\\
-46.593	0.007654472386875\\
-46.092	0.00638122107379502\\
-45.591	0.0080619878119137\\
-45.09	0.00671339719521313\\
-44.589	0.0085052182926546\\
-44.088	0.00708122245123377\\
-43.587	0.00898945638191151\\
-43.086	0.00749073936037803\\
-42.585	0.00952125271415127\\
-42.084	0.00794914373192057\\
-41.583	0.010108512670655\\
-41.082	0.0084655006672989\\
-40.581	0.0107611260287399\\
-40.08	0.00905093762315801\\
-39.579	0.011491343254562\\
-39.078	0.00971963645079654\\
-38.577	0.0123147399348511\\
-38.076	0.0104895077967626\\
-37.575	0.0132511174671066\\
-37.074	0.0113837815750486\\
-36.573	0.0143261616292847\\
-36.072	0.0124326110061332\\
-35.571	0.0155733734288361\\
-35.07	0.0136759162483457\\
-34.569	0.0170371396867779\\
-34.068	0.0151668242746297\\
-33.567	0.0187766719155604\\
-33.066	0.0169770071315725\\
-32.565	0.020871762900839\\
-32.064	0.0192035291449031\\
-31.563	0.0234302277456067\\
-31.062	0.0219784600024013\\
-30.561	0.0265977429118323\\
-30.06	0.0254805992191791\\
-29.559	0.0305692468628393\\
-29.058	0.0299493201841585\\
-28.557	0.0356006090868561\\
-28.056	0.0356971366888672\\
-27.555	0.0420158630039964\\
-27.054	0.0431154796880833\\
-26.553	0.0502018035115128\\
-26.052	0.0526610290027349\\
-25.551	0.0605751020323595\\
-25.05	0.064803310260217\\
-24.549	0.0735008035598241\\
-24.048	0.0799040746352091\\
-22.545	0.10717811760847\\
-22.044	0.118435197631328\\
-21.543	0.12652575639946\\
-21.042	0.139464097491683\\
-20.541	0.144937301652149\\
-20.04	0.157817634857452\\
-19.539	0.158915034686103\\
-19.038	0.168754627572213\\
-18.537	0.164260520858221\\
-18.036	0.167207713316074\\
-17.535	0.157995758054028\\
-17.034	0.151224968476498\\
-16.533	0.142410491262922\\
-16.032	0.129221249540194\\
-15.531	0.129876523100407\\
-15.03	0.124950263268374\\
-14.028	0.145826920258514\\
-13.527	0.14950673887482\\
-13.026	0.159684188528814\\
-12.525	0.150807220839724\\
-11.523	0.138258731892293\\
-11.022	0.127626057950224\\
-10.02	0.147803938942928\\
-9.51900000000001	0.148349720186317\\
-9.018	0.154033872390627\\
-8.517	0.143320884760215\\
-8.01600000000001	0.130472702671739\\
-7.014	0.146077067320647\\
-6.51300000000001	0.146424712460117\\
-6.012	0.150619271646207\\
-5.511	0.141594796019945\\
-5.01000000000001	0.130617367082351\\
-4.509	0.14214355594396\\
-4.008	0.154634528474986\\
-3.006	0.134195705774388\\
-2.004	0.148902569985765\\
-1.503	0.143641503819893\\
-1.002	0.139703164212662\\
0	0.146087238569365\\
1.002	0.139703164212662\\
1.503	0.143641503819893\\
2.004	0.148902569985765\\
3.006	0.134195705774388\\
4.008	0.154634528474986\\
4.509	0.14214355594396\\
5.01000000000001	0.130617367082351\\
5.511	0.141594796019945\\
6.012	0.150619271646207\\
6.51300000000001	0.146424712460117\\
7.014	0.146077067320647\\
8.01600000000001	0.130472702671739\\
8.517	0.143320884760215\\
9.018	0.154033872390627\\
9.51900000000001	0.148349720186317\\
10.02	0.147803938942928\\
11.022	0.127626057950224\\
11.523	0.138258731892293\\
12.525	0.150807220839724\\
13.026	0.159684188528814\\
13.527	0.14950673887482\\
14.028	0.145826920258514\\
15.03	0.124950263268374\\
15.531	0.129876523100407\\
16.032	0.129221249540194\\
16.533	0.142410491262922\\
17.034	0.151224968476498\\
17.535	0.157995758054028\\
18.036	0.167207713316074\\
18.537	0.164260520858221\\
19.038	0.168754627572213\\
19.539	0.158915034686103\\
20.04	0.157817634857452\\
20.541	0.144937301652149\\
21.042	0.139464097491683\\
21.543	0.12652575639946\\
22.044	0.118435197631328\\
22.545	0.10717811760847\\
24.048	0.0799040746352091\\
24.549	0.0735008035598241\\
25.05	0.064803310260217\\
25.551	0.0605751020323595\\
26.052	0.0526610290027349\\
26.553	0.0502018035115128\\
27.054	0.0431154796880833\\
27.555	0.0420158630039964\\
28.056	0.0356971366888672\\
28.557	0.0356006090868561\\
29.058	0.0299493201841585\\
29.559	0.0305692468628393\\
30.06	0.0254805992191791\\
30.561	0.0265977429118323\\
31.062	0.0219784600024013\\
31.563	0.0234302277456067\\
32.064	0.0192035291449031\\
32.565	0.020871762900839\\
33.066	0.0169770071315725\\
33.567	0.0187766719155604\\
34.068	0.0151668242746297\\
34.569	0.0170371396867779\\
35.07	0.0136759162483457\\
35.571	0.0155733734288361\\
36.072	0.0124326110061332\\
36.573	0.0143261616292847\\
37.074	0.0113837815750486\\
37.575	0.0132511174671066\\
38.076	0.0104895077967626\\
38.577	0.0123147399348511\\
39.078	0.00971963645079654\\
39.579	0.011491343254562\\
40.08	0.00905093762315801\\
40.581	0.0107611260287399\\
41.082	0.0084655006672989\\
41.583	0.010108512670655\\
42.084	0.00794914373192057\\
42.585	0.00952125271415127\\
43.086	0.00749073936037803\\
43.587	0.00898945638191151\\
44.088	0.00708122245123377\\
44.589	0.0085052182926546\\
45.09	0.00671339719521313\\
45.591	0.0080619878119137\\
46.092	0.00638122107379502\\
46.593	0.007654472386875\\
47.094	0.0060798814927665\\
47.595	0.00727816526399749\\
48.096	0.00580519487351694\\
48.597	0.00692941181409878\\
49.098	0.00555385550059384\\
49.599	0.00660500353730242\\
50.1	0.00532286356889244\\
50.601	0.00630235279969327\\
51.102	0.00510990461795302\\
51.603	0.00601910220886737\\
52.104	0.00491275399873814\\
52.605	0.00575338456818031\\
53.106	0.00472977480426096\\
53.607	0.00550341472118987\\
54.108	0.00455925972256921\\
54.609	0.00526782916870161\\
55.11	0.00440005373084773\\
55.611	0.00504523414370794\\
56.112	0.00425079683627416\\
56.613	0.00483463146457552\\
57.114	0.00411069257452823\\
57.615	0.00463489631886205\\
58.116	0.00397861004384481\\
58.617	0.00444530717349778\\
59.118	0.00385403512200355\\
59.619	0.004264920507282\\
60.12	0.00373597753979027\\
60.621	0.00409323669582307\\
61.623	0.00392942508186422\\
63.126	0.0034164433800612\\
64.629	0.00348093390964266\\
66.633	0.00321309302522366\\
70.14	0.00281672420709356\\
79.659	0.00191206617681416\\
81.162	0.00211467883934802\\
82.665	0.00168443946049024\\
84.168	0.00194954390096314\\
85.671	0.00148288961169385\\
86.172	0.00187086189230001\\
87.174	0.00179527011302127\\
88.677	0.00131538355205407\\
89.178	0.00174554531002968\\
89.679	0.00124636724459037\\
90.18	0.00168159006358337\\
90.681	0.00122856605885602\\
92.184	0.0015556515667754\\
92.685	0.00114506384494462\\
93.186	0.00155396790960083\\
93.687	0.00105321630478272\\
94.188	0.00155139754046729\\
94.689	0.000977244073965267\\
95.19	0.00151680692364664\\
95.691	0.000944652514547784\\
96.192	0.0014467735394561\\
96.693	0.000950372663780286\\
97.695	0.000973187375777229\\
99.198	0.00116112541685709\\
102.204	0.000920790469280064\\
104.709	0.00111113697741416\\
105.21	0.000676599882083906\\
105.711	0.00113928448344325\\
106.212	0.000592029085183299\\
106.713	0.00114482235730407\\
107.214	0.00053386728988869\\
107.715	0.00110728985097808\\
108.216	0.000530304917148783\\
108.717	0.00102247169540703\\
109.218	0.000573690067511734\\
110.721	0.000899656807220595\\
112.224	0.000503047458451533\\
112.725	0.000954811549476631\\
113.226	0.000464142083089314\\
114.228	0.000527646328762899\\
115.731	0.000852312289282509\\
117.234	0.000486729029134381\\
118.737	0.00077770382662834\\
120.24	0.000524518347248204\\
122.745	0.000618141126949467\\
125.25	0.000637693585147758\\
};
\addplot [color=mycolor1,densely dashed, forget plot]
  table[row sep=crcr]{%
-125.25	3.70224157109078e-07\\
-55.611	0.00075655666940122\\
-51.603	0.00222243556494561\\
-49.098	0.00483179054687355\\
-47.595	0.0077556354754762\\
-46.092	0.0122143387477962\\
-44.589	0.0184395556299819\\
-42.084	0.0313295931566699\\
-40.581	0.0384015306658512\\
-36.573	0.0555305622298903\\
-32.565	0.0719909030320594\\
-25.05	0.0994466638827731\\
-19.038	0.117267117870284\\
-16.032	0.124628837405041\\
-12.525	0.131725882334067\\
-9.51900000000001	0.136469526428769\\
-5.01000000000001	0.141117087002712\\
-1.002	0.142756414903772\\
2.004	0.142549846286613\\
5.01000000000001	0.141117087002712\\
9.51900000000001	0.136469526428769\\
13.527	0.129902488343689\\
18.036	0.119922814928429\\
23.046	0.105858108931457\\
26.553	0.0942350640451934\\
29.058	0.0852767921216184\\
31.062	0.0776500642878659\\
36.573	0.0555305622298903\\
39.579	0.0424035820619224\\
41.583	0.0338413295015414\\
45.591	0.0140943218702319\\
47.094	0.00905258956126431\\
48.597	0.00566175823477977\\
50.601	0.00301512472992727\\
53.106	0.00143959182425135\\
57.615	0.000487864051720521\\
70.14	8.92188649146419e-05\\
125.25	3.70224157109078e-07\\
};
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[%
width=0.3\textwidth,
height=2.3cm, 
scale only axis,
xmin=-120,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={$t/T_\text{s}$},
ymin=0,
ymax=0.53,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabels={},
legend style={font=\small,legend cell align=left, align=left, draw=white!15!black},
title={$L_\text{fib} = \SI{10}{\kilo\meter}$},
title style={yshift=-7.5pt,},
]
\addplot [color=mycolor6, line width =0.2pt,]
  table[row sep=crcr]{%
-125.25	0.00216169233091534\\
-100.2	0.00307007067414133\\
-99.699	0.00400903536292674\\
-99.198	0.00323270206361315\\
-98.697	0.00408279446357085\\
-98.196	0.00337132528053985\\
-97.695	0.00422999348084829\\
-97.194	0.00345637124837594\\
-96.693	0.00440910630020142\\
-96.192	0.00359824208371151\\
-95.691	0.00452424353967729\\
-95.19	0.00379827694348478\\
-94.689	0.00463658006381706\\
-94.188	0.00395742696859713\\
-93.687	0.00482606472445468\\
-93.186	0.00408082629164142\\
-92.685	0.00503519129594565\\
-92.184	0.00425821947679594\\
-91.683	0.00519246166470566\\
-91.182	0.0044987136886192\\
-90.681	0.00533834539291433\\
-90.18	0.00472708506634945\\
-89.679	0.00554755862299317\\
-89.178	0.00491373221412061\\
-88.677	0.00581175848358839\\
-88.176	0.00511205632086842\\
-87.675	0.00606579391528328\\
-87.174	0.00537675866466714\\
-86.673	0.00628555015921961\\
-86.172	0.00569585635041392\\
-85.671	0.00651249419939859\\
-85.17	0.0060185337219707\\
-84.669	0.00679833985930145\\
-84.168	0.00631986112499305\\
-83.667	0.00715105818258621\\
-83.166	0.00662255725373484\\
-82.665	0.0075384019674658\\
-82.164	0.00697035957884395\\
-81.663	0.00792838960282438\\
-81.162	0.00739055292180524\\
-80.661	0.00831794335994118\\
-80.16	0.00787997355438108\\
-79.659	0.00873189117704953\\
-79.158	0.00841822520538926\\
-78.657	0.00920434589903607\\
-78.156	0.00898901655456541\\
-77.655	0.00976075556334877\\
-77.154	0.00959226593678864\\
-76.653	0.0104114556206696\\
-76.152	0.0102444167473408\\
-75.651	0.0111564276043907\\
-75.15	0.0109718437588811\\
-74.649	0.0119944515598291\\
-74.148	0.0118037854433766\\
-73.647	0.0129304306813793\\
-73.146	0.0127679593387029\\
-72.645	0.0139787683950203\\
-72.144	0.0138900902554013\\
-71.643	0.0151636129460258\\
-71.142	0.0151958222588036\\
-70.641	0.0165177245499706\\
-70.14	0.0167138641323135\\
-69.639	0.0180812349451713\\
-69.138	0.0184786402613781\\
-67.635	0.0220301408212151\\
-66.633	0.024528559479279\\
-65.631	0.0274620260324099\\
-64.128	0.0327731241586235\\
-62.625	0.0395808488981828\\
-60.621	0.0510418630198899\\
-58.617	0.0653130565329008\\
-57.114	0.0776210049676678\\
-54.108	0.0995131365427113\\
-53.106	0.103879552110982\\
-52.104	0.105534909088377\\
-51.603	0.105271079585549\\
-50.601	0.102128322669145\\
-49.599	0.0958968570568288\\
-49.098	0.0915016138969804\\
-47.595	0.0816013290112352\\
-47.094	0.0800027986084473\\
-46.593	0.0801846071502155\\
-45.591	0.0849332344697018\\
-45.09	0.0894442296441866\\
-44.088	0.0964311400097131\\
-43.086	0.0986134670497876\\
-42.585	0.0973565004884733\\
-41.583	0.0912367018208329\\
-41.082	0.0867481509041141\\
-40.08	0.0831830734773575\\
-39.579	0.0844617040951618\\
-38.076	0.0951006332298192\\
-37.575	0.0960653454375091\\
-37.074	0.0959923943851777\\
-36.573	0.0937130894341891\\
-36.072	0.0894695908768313\\
-35.07	0.0845105355693079\\
-34.569	0.0857413738886379\\
-33.066	0.0953737056019577\\
-32.565	0.0949039296586278\\
-31.563	0.0898579358637903\\
-31.062	0.085841275966132\\
-30.561	0.0861092411899165\\
-29.559	0.091014831097965\\
-29.058	0.0947505101822657\\
-28.557	0.0940457622151456\\
-27.555	0.0890231375341983\\
-27.054	0.0857848230202478\\
-26.553	0.087422872535484\\
-26.052	0.0910038942369482\\
-25.05	0.094275728495802\\
-24.549	0.0917574260168976\\
-24.048	0.0875104943457643\\
-23.547	0.0873705864376007\\
-23.046	0.0885726160972666\\
-22.044	0.094350330709716\\
-21.543	0.0923284894816732\\
-21.042	0.0886200243530482\\
-20.541	0.0879582076309902\\
-20.04	0.08821994916552\\
-19.038	0.0941368479009981\\
-18.537	0.0918855297002068\\
-18.036	0.0881254820057649\\
-17.535	0.0882351199933709\\
-16.533	0.0914055826629578\\
-16.032	0.0935673587623569\\
-15.531	0.0907597631966155\\
-15.03	0.0868669042637293\\
-14.529	0.0888815353919057\\
-14.028	0.0921690639382859\\
-13.026	0.090909274226135\\
-12.024	0.0878765653575044\\
-11.022	0.0936983120223545\\
-10.521	0.0908065856207969\\
-10.02	0.0870727333913521\\
-9.51900000000001	0.0894397415668209\\
-9.018	0.0926892093906844\\
-8.01600000000001	0.0892692152323491\\
-7.014	0.0902100019988694\\
-6.012	0.0915929267949736\\
-5.01000000000001	0.0883228850760105\\
-4.008	0.0928930968840973\\
-3.006	0.08744360643216\\
-2.004	0.0933733667223322\\
-1.002	0.0871793527219324\\
0	0.0934734851029191\\
1.002	0.0871793527219324\\
2.004	0.0933733667223322\\
3.006	0.08744360643216\\
4.008	0.0928930968840973\\
5.01000000000001	0.0883228850760105\\
6.012	0.0915929267949736\\
8.01600000000001	0.0892692152323491\\
9.018	0.0926892093906844\\
9.51900000000001	0.0894397415668209\\
10.02	0.0870727333913521\\
10.521	0.0908065856207969\\
11.022	0.0936983120223545\\
12.024	0.0878765653575044\\
13.527	0.0918707532703138\\
14.028	0.0921690639382859\\
14.529	0.0888815353919057\\
15.03	0.0868669042637293\\
15.531	0.0907597631966155\\
16.032	0.0935673587623569\\
17.034	0.0894457530475137\\
17.535	0.0882351199933709\\
18.036	0.0881254820057649\\
18.537	0.0918855297002068\\
19.038	0.0941368479009981\\
20.04	0.08821994916552\\
20.541	0.0879582076309902\\
21.042	0.0886200243530482\\
21.543	0.0923284894816732\\
22.044	0.094350330709716\\
23.046	0.0885726160972666\\
23.547	0.0873705864376007\\
24.048	0.0875104943457643\\
24.549	0.0917574260168976\\
25.05	0.094275728495802\\
26.052	0.0910038942369482\\
26.553	0.087422872535484\\
27.054	0.0857848230202478\\
28.056	0.0916331928836911\\
28.557	0.0940457622151456\\
29.058	0.0947505101822657\\
29.559	0.091014831097965\\
30.561	0.0861092411899165\\
31.062	0.085841275966132\\
31.563	0.0898579358637903\\
32.565	0.0949039296586278\\
33.066	0.0953737056019577\\
34.569	0.0857413738886379\\
35.07	0.0845105355693079\\
36.072	0.0894695908768313\\
36.573	0.0937130894341891\\
37.074	0.0959923943851777\\
37.575	0.0960653454375091\\
38.076	0.0951006332298192\\
38.577	0.0909754419407278\\
39.579	0.0844617040951618\\
40.08	0.0831830734773575\\
41.082	0.0867481509041141\\
41.583	0.0912367018208329\\
42.585	0.0973565004884733\\
43.086	0.0986134670497876\\
44.088	0.0964311400097131\\
45.591	0.0849332344697018\\
46.593	0.0801846071502155\\
47.094	0.0800027986084473\\
48.096	0.0839662908940255\\
49.599	0.0958968570568288\\
50.601	0.102128322669145\\
51.603	0.105271079585549\\
52.605	0.105031912039109\\
53.106	0.103879552110982\\
54.108	0.0995131365427113\\
55.611	0.0892218077078297\\
56.613	0.0813524785407083\\
58.116	0.0695309069434131\\
59.118	0.061769761937768\\
60.12	0.0545674063563268\\
61.122	0.0480474077880189\\
62.124	0.0422542306837528\\
63.627	0.0349179268829687\\
65.13	0.0289771352652934\\
68.136	0.0205323605817398\\
69.639	0.0180812349451713\\
70.14	0.0167138641323135\\
70.641	0.0165177245499706\\
71.142	0.0151958222588036\\
71.643	0.0151636129460258\\
72.144	0.0138900902554013\\
72.645	0.0139787683950203\\
73.146	0.0127679593387029\\
73.647	0.0129304306813793\\
74.148	0.0118037854433766\\
74.649	0.0119944515598291\\
75.15	0.0109718437588811\\
75.651	0.0111564276043907\\
76.152	0.0102444167473408\\
76.653	0.0104114556206696\\
77.154	0.00959226593678864\\
77.655	0.00976075556334877\\
78.156	0.00898901655456541\\
78.657	0.00920434589903607\\
79.158	0.00841822520538926\\
79.659	0.00873189117704953\\
80.16	0.00787997355438108\\
80.661	0.00831794335994118\\
81.162	0.00739055292180524\\
81.663	0.00792838960282438\\
82.164	0.00697035957884395\\
82.665	0.0075384019674658\\
83.166	0.00662255725373484\\
83.667	0.00715105818258621\\
84.168	0.00631986112499305\\
84.669	0.00679833985930145\\
85.17	0.0060185337219707\\
85.671	0.00651249419939859\\
86.172	0.00569585635041392\\
86.673	0.00628555015921961\\
87.174	0.00537675866466714\\
87.675	0.00606579391528328\\
88.176	0.00511205632086842\\
88.677	0.00581175848358839\\
89.178	0.00491373221412061\\
89.679	0.00554755862299317\\
90.18	0.00472708506634945\\
90.681	0.00533834539291433\\
91.182	0.0044987136886192\\
91.683	0.00519246166470566\\
92.184	0.00425821947679594\\
92.685	0.00503519129594565\\
93.186	0.00408082629164142\\
93.687	0.00482606472445468\\
94.188	0.00395742696859713\\
94.689	0.00463658006381706\\
95.19	0.00379827694348478\\
95.691	0.00452424353967729\\
96.192	0.00359824208371151\\
96.693	0.00440910630020142\\
97.194	0.00345637124837594\\
97.695	0.00422999348084829\\
98.196	0.00337132528053985\\
98.697	0.00408279446357085\\
99.198	0.00323270206361315\\
99.699	0.00400903536292674\\
100.2	0.00307007067414133\\
100.701	0.00388689348770299\\
101.202	0.00299231314413362\\
101.703	0.00372788880453356\\
102.204	0.00291489711696613\\
102.705	0.00365551412591003\\
103.206	0.00276881603920742\\
103.707	0.00357292581892921\\
104.208	0.00268886233681087\\
104.709	0.003423312627163\\
105.21	0.00264555427612834\\
105.711	0.00335679725634463\\
106.212	0.00252180795324364\\
106.713	0.00328816025606216\\
107.214	0.00245769794648254\\
107.715	0.00315028470524226\\
108.216	0.00243090252294564\\
108.717	0.00310618451125322\\
109.218	0.00232149942961257\\
109.719	0.0030261951081485\\
110.22	0.00229446474304495\\
110.721	0.002911971552777\\
111.222	0.00226302518770183\\
111.723	0.00289089111120688\\
112.224	0.00217628050154417\\
112.725	0.00277891067339908\\
113.226	0.00219217117796688\\
113.727	0.00272552926507785\\
114.228	0.00212964851424147\\
114.729	0.00267745726794999\\
115.23	0.00210947014230101\\
115.731	0.00257595681337364\\
116.232	0.00211611753894658\\
116.733	0.00256892753544946\\
117.234	0.00205844506307074\\
118.236	0.00210339110086011\\
119.739	0.00237062625627971\\
121.242	0.00207223052325389\\
122.745	0.00225389282388733\\
125.25	0.00216169233091534\\
};
\addplot [color=mycolor1,densely dashed, forget plot]
  table[row sep=crcr]{%
-125.25	0.000138632505169767\\
-118.236	0.00478602582030874\\
-113.727	0.00955484397060502\\
-104.208	0.0207350157996302\\
-95.691	0.0304096028185796\\
-82.665	0.0441637561015398\\
-75.651	0.0511334633807365\\
-53.106	0.0703494084762326\\
-41.082	0.0782536413735073\\
-29.559	0.0840734210158018\\
-19.038	0.0877624105666115\\
-9.51900000000001	0.0897123679110763\\
2.004	0.0903102823410791\\
15.03	0.08875072169009\\
26.052	0.0854800386834\\
36.573	0.080743369025754\\
46.593	0.0748498766543833\\
59.118	0.0657244831995314\\
71.643	0.0549109637029801\\
96.693	0.0293359665956103\\
118.236	0.00478602582030874\\
123.246	0.00127177437266823\\
125.25	0.000138632505169767\\
};
\end{axis}
\end{tikzpicture}%


==> Fig/complexity_plot_all.tex <==

\pgfdeclareplotmark{mystar}{
    \node[star, star points=5, star point ratio=0.5, draw=black, solid, fill=magenta, minimum width=3pt, inner sep=0pt, outer sep=0pt, anchor=center] {};
}

\pgfmathsetmacro{\Rperc}{0.85}

\begin{tikzpicture}
	\begin{axis}[
    legend columns=4, 
    scale only axis,
    width=0.98*\figwidth,
    height=0.8*\figheight,
    xmode=log,
    ymode=log,
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    yminorticks=true,
    grid=both,
    xmin=3.5,
    xmax=72,
    ymin=1E0,
    ymax=1E7,
    title style={yshift=-5pt,},
    ytick={1E0,1E1,1E2,1E3,1E4,1E5,1E6,1E7,1E8},
    xtick={4,8,16,32,64,128},
    xticklabels={4,8,16,32,64,128},
    xlabel={$M$},
    ylabel={mpib},
    legend style={font=\small,legend cell align=left,draw=white!15!black, row sep=-2.5pt,  
    at={([yshift=7pt]1,1)},
    anchor=south east,
    }, 
    title={},
    ]





    
    \addplot[FBA,ASK,mark=asterisk,solid,  mark size=2.2pt, mark options={line width=1pt,solid},line width=0.7pt] 
    table[row sep=crcr, y expr= {\thisrow{y} / (\Rperc * log2(\thisrow{x})) }] {
    x y\\
    4 1e6 \\ %
    8 16e6 \\ %
    } node [pos=0.46, above=0.5pt,rotate=21.5,opacitylabel,,font=\footnotesize,] {$\approx\SI{0.5}{\kilo\meter}$}; 
    \addlegendentry{FBA~\cite{plabst2022achievable}};

    \addplot[GS,PAM,mark=square*, solid, mark size=1.6pt, mark options={line width=1pt,solid},line width=0.7pt] table[row sep=crcr, y expr= {\thisrow{y} / (\Rperc * log2(\thisrow{x})) }] {
    x y\\
    4 2E5\\ %
    8 2E5\\ %
    32 2E7\\ %
    } node [pos=0.5, above=1pt,rotate=20,opacitylabel,,font=\footnotesize] {$\approx\SI{0.5}{\kilo\meter}$}; 
    \addlegendentry{GS~\cite{prinz2023successive}};
    


    \addplot[RNN,mark=triangle*,solid, mark size=2pt, mark options={line width=1pt,solid},line width=0.9pt
    ] table[row sep=crcr, y expr= {\thisrow{y} / (\Rperc * log2(\thisrow{x})) }] {
    x y\\
    4 3E4 \\ %
    8 5E4 \\ %
    16 1E5 \\ %
    32 2E5 \\ %
    64 5E5 \\ %
    } node [pos=0.57, above=1pt,rotate=8,opacitylabel,font=\footnotesize, text=mycolorrnn!80!black] {$\approx\SI{0.5}{\kilo\meter}$} ; 
    \addlegendentry{NN~\cite{plabst2024neural}};

    
    
    \addplot[QAM,mark=diamond*,solid, mark size=2.5pt, mark options={fill=white,line width=1pt,solid},line width=0.9pt] table[x=ModSize, col sep=comma, y expr=(\thisrow{nitOpt} * log2(2048) + \thisrow{ModSize}) / (\Rperc * log2(\thisrow{ModSize})),  col sep=comma] 
    {Fig/v11_r1_iterations_Lfib=4_ratePerc=0.85_off=0.2.txt} 
    node [pos=0.37, above=3pt,rotate=-4,opacitylabel,font=\footnotesize,text=mycolor5!70!black] {\SIrange{0.1}{10}{\kilo\meter} (optical/electrical noise)}; 
    \addlegendentry{GVAMP};


    \addplot[QAM,mark=diamond*,solid, mark size=2.5pt, mark options={fill=white,line width=1pt,solid},densely dashed,name path global=vampopt,line width=1.1pt,mark size=2.5pt, ] 
    table[x=M, col sep=comma, y expr=(\thisrow{nitmin} * log2(2048) + \thisrow{M})/ (\Rperc * log2(\thisrow{M}))]{Fig/r1_optim_complexity.txt}; 
    \addlegendentry{opt. GVAMP};

     \addplot[black,solid, name path global=lineq, line width=0.5pt,mark=*, mark size=1.8pt, mark options={fill=white,line width=0.5pt,solid}] table[row sep=crcr, y expr=(log2(2048) + \thisrow{modsize}^2)/ (\Rperc * log2(\thisrow{modsize}))] {
        modsize iter \\
        4  0 \\ %
        8  0 \\ %
        16 0 \\ %
        32 0 \\ %
        64 0 \\ %
        }; 
    \addlegendentry{L-FBA};

    \addplot[black,densely dashed, name path global=lineq, line width=0.5pt,mark=*, mark size=1.8pt, mark options={fill=white,line width=0.5pt,solid}] table[row sep=crcr, y expr=(\thisrow{iter} * log2(2048) + \thisrow{modsize}) / (\Rperc * log2(\thisrow{modsize}))] {
    modsize iter \\
    4  1 \\ %
    8  1 \\ %
    16 1 \\ %
    32 1 \\ %
    64 1 \\ %
    }; %
    \addlegendentry{Linear};





\draw[doubarrsmall, black, line width=0.4pt](axis cs: 8,36) -- node[midway,left, xshift=-0.3cm,opacitylabel,font=\normalsize]{$\times\, 4$}(axis cs: 8, 85);
\draw[doubarrsmall, black, line width=0.4pt](axis cs: 16,12) -- node[midway,right, xshift=+0.3cm,opacitylabel,font=\normalsize]{$\times\, 12$}(axis cs: 16, 60);

    
\end{axis}
\end{tikzpicture}


==> Fig/continuous_detailed_system_model.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2.3cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxlinesred/.style = {densely dashed,draw=red!50!white,thick}}


\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-0.2em}}
\tikzset{midnodesRP/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.4em}}


\begin{tikzpicture}[]
    \node [input, name=input] {Input};
    \node [comblock,right of=input,node distance=1.4cm] (txfilter) {$g_\text{tx}(t)$};
    \node [comblock,right of=txfilter,node distance=2.1cm] (cir) {$h(t)$};
    \node [sum,right of=cir,node distance=1.7cm] (sumnode2) {$+$};
    \node [comblock,right of=sumnode2,node distance=1.4cm] (sld_bw_const) {$g_\mathrm{D}(t)$};
    \node [comblock,right of=sld_bw_const,node distance=2.3cm] (sld) {$\left\lvert \,\cdot\, \right\rvert^2$};
    \node [sum,right of=sld,node distance=1.7cm] (sumnode) {$+$};
    \node [input, name=noise,above of=sumnode,node distance=1cm] {Input};
    \node [input, name=noise2,above of=sumnode2,node distance=1cm] {Input};
    \node [comblock,right of=sumnode,node distance=1.6cm] (rxfilter) {$g_\text{rx}(t)$};
    \node [comblock,right of=rxfilter,minimum width=\samplerwidth pt,node distance=2.1cm,font=\footnotesize] (sampler) {};
    \node [comblock,right of=sampler,node distance=1.9cm] (dsp) {RX};
    \node [input, name=output, right of=dsp,node distance=1.5cm] {Output};
    \draw[thick] (sampler.west) -- ++(\samplerwidth/4 pt,0) --++(\samplerwidth/2.7 pt,\samplerwidth/4.5 pt );
    \draw[thick] (sampler.east) -- ++(-\samplerwidth/3pt,0);

    \draw ($(sampler.west) + (\samplerwidth/4.5 pt,0.25)$)edge[out=0,in=100,-latex,thick] ($(sampler.east) + (-\samplerwidth/2.5 pt,-0.2)$);
    
    
    \draw[-latex,thick] (input) -- node[midnodes](s_ti){$X_\kappa$  } (txfilter);

    \draw[-latex,thick] (txfilter) -- node[midnodes](){$X(t)$\\[0.2em] } (cir);
    \draw[-latex,thick] (cir) -- node[midnodes](){$Z'(t)$\\[0.2em] } (sumnode2);
    \draw[-latex,thick] (sumnode2) --  (sld_bw_const);
    \draw[-latex,thick] (sld_bw_const) -- node[midnodes](){$Z''(t)$\\[0.2em] }   (sld);
    \draw[-latex,thick] (sld) -- node[midnodes](){$Y^\prime(t)$\\[0.2em] } (sumnode);
    \draw[-latex,thick] (sumnode) --node[midnodes](){$Y''(t)$\\[0.2em] }  (rxfilter);
    \draw[-latex,thick] (rxfilter) -- node[midnodes](){$Y(t)$\\[0.2em] } (sampler);
    \draw[-latex,thick] (sampler) --  node[midnodes](){$Y_k$\\ [0.2em] } (dsp)  ;

    \draw[-latex,thick] (noise) -- (sumnode);
    \draw[-latex,thick] (noise2) -- (sumnode2);
    \node[above] () at (noise) {$N_2'(t)$};
    \node[above] () at (noise2) {$N_1'(t)$};
    \node[below,yshift=-1em,font=\footnotesize] () at (txfilter) {DAC};
    \node[below,xshift=-2em,yshift=-1em,font=\footnotesize] () at (sampler) {Bandlimited ADC};

    \node[below,yshift=-1em,font=\footnotesize] () at (cir) {Fiber};
    \node[below,xshift=-1.2cm,yshift=-1em,text width=5cm,align=center,font=\footnotesize] () at (sld) {PD with an optical bandwidth constraint};





\end{tikzpicture}


==> Fig/contour_electrical_noise.tex <==
\begin{minipage}[t]{0.242\textwidth}%
\begin{tikzpicture}

\pgfplotsset{
        colormap={parula}{
            rgb255=(53,42,135)
            rgb255=(15,92,221)
            rgb255=(18,125,216)
            rgb255=(7,156,207)
            rgb255=(21,177,180)
            rgb255=(89,189,140)
            rgb255=(165,190,107)
            rgb255=(225,185,82)
            rgb255=(252,206,46)
            rgb255=(249,251,14)
        },
        }
    \begin{axis}[
        xlabel={$L_\text{fib}$ [\SI{}{\kilo\meter}]},
        ylabel={Offset $o$},
        title={$\text{SNR}=\SI{8}{dB}$ },
        small,
        xtick distance=2,
        ytick distance=0.2, 
        view={0}{90},
        colorbar,  
        colorbar style={
        tickwidth=2pt,
        xshift=-13pt,
        x tick style={color=black},
        y tick style={color=black},
        scaled y ticks = false,
        samples=8,    
        },
        colorbar/width=2.5mm,
        x tick style={color=black},
        y tick style={color=black},
        tickwidth=2pt,
        grid=none,
        width=0.92\textwidth,
        height=4.0cm,
        title style={yshift=-6.5pt,},
    ]
        \addplot3 [
        surf,
        shader=interp, 
        mesh/cols=15,  
        ] table[ col sep=comma] {Fig/r1_surf_POST_8dB.txt}; 

        \addplot3 [
        mycolor6,densely dotted,thick,
        ] table[ col sep=comma] {Fig/r1_surf_POST_8dB_noPrecoder_threshold.txt}; 

        
    \end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{5pt}
\begin{minipage}[t]{0.242\textwidth}
\begin{tikzpicture}


\pgfplotsset{
        colormap={parula}{
            rgb255=(53,42,135)
            rgb255=(15,92,221)
            rgb255=(18,125,216)
            rgb255=(7,156,207)
            rgb255=(21,177,180)
            rgb255=(89,189,140)
            rgb255=(165,190,107)
            rgb255=(225,185,82)
            rgb255=(252,206,46)
            rgb255=(249,251,14)
        },
        }
    \begin{axis}[
        xlabel={$L_\text{fib}$ [\SI{}{\kilo\meter}]},
        title={$\text{SNR}=\SI{14}{dB}$},
        small,
        view={0}{90},
        colorbar,       
        xtick distance=2,
        ytick distance=0.2, 
        colorbar style={
        xshift=-13pt,
        tickwidth=2pt,
        x tick style={color=black},
        y tick style={color=black},
        ytick distance=0.3,
        scaled y ticks = false,
        samples=6,    
        },
        colorbar/width=2.5mm,
        x tick style={color=black},
        y tick style={color=black},
        tickwidth=2pt,
        grid=none,
        width=0.92\textwidth,
        height=4.0cm,
        title style={yshift=-6.5pt,},
    ]
        \addplot3 [
        surf,
        shader=interp, 
        mesh/cols=15,  
        ] table[ col sep=comma] {Fig/r1_surf_POST_14dB.txt}; 

        \addplot3 [
        mycolor6,densely dotted,thick,
        ] table[ col sep=comma] {Fig/r1_surf_POST_14dB_noPrecoder_threshold.txt}; 

        
    \end{axis}
\end{tikzpicture}
\end{minipage}


==> Fig/contour_optical_noise.tex <==
\begin{minipage}[t]{0.242\textwidth}%
\begin{tikzpicture}
\pgfplotsset{
        colormap={parula}{
            rgb255=(53,42,135)
            rgb255=(15,92,221)
            rgb255=(18,125,216)
            rgb255=(7,156,207)
            rgb255=(21,177,180)
            rgb255=(89,189,140)
            rgb255=(165,190,107)
            rgb255=(225,185,82)
            rgb255=(252,206,46)
            rgb255=(249,251,14)
        },
        }
    \begin{axis}[
        xlabel={$L_\text{fib}$ [\SI{}{\kilo\meter}]},
        ylabel={Offset $o$},
        title={$\text{SNR}=\SI{22}{dB}$ },
        small,
        xtick distance=2,
        ytick distance=0.2, 
        view={0}{90},
        colorbar,         
        colorbar style={
        tickwidth=2pt,
        xshift=-13pt,
        x tick style={color=black},
        y tick style={color=black},
        ytick distance=0.2,
        scaled y ticks = false,
        samples=6,    
        },
        colorbar/width=2.5mm,
        x tick style={color=black},
        y tick style={color=black},
        tickwidth=2pt,
        grid=none,
        width=0.92\textwidth,
        height=4.0cm,
        title style={yshift=-6.5pt,},
    ]
        \addplot3 [
        surf,
        shader=interp, 
        mesh/cols=15,  
        ] table[ col sep=comma] {Fig/r1_surf_PRE_22dB.txt}; 

        \addplot3 [
        mycolor6,densely dotted,thick,
        ] table[ col sep=comma] {Fig/r1_surf_PRE_22dB_noPrecoder_threshold.txt}; 
        
    \end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{5pt}
\begin{minipage}[t]{0.242\textwidth}
\begin{tikzpicture}
\pgfplotsset{
        colormap={parula}{
            rgb255=(53,42,135)
            rgb255=(15,92,221)
            rgb255=(18,125,216)
            rgb255=(7,156,207)
            rgb255=(21,177,180)
            rgb255=(89,189,140)
            rgb255=(165,190,107)
            rgb255=(225,185,82)
            rgb255=(252,206,46)
            rgb255=(249,251,14)
        },
        }
    \begin{axis}[
        xlabel={$L_\text{fib}$ [\SI{}{\kilo\meter}]},
        title={$\text{SNR}=\SI{30}{dB}$},
        small,
        view={0}{90},
        colorbar,       
        xtick distance=2,
        ytick distance=0.2, 
        colorbar style={
        xshift=-13pt,
        tickwidth=2pt,
        x tick style={color=black},
        y tick style={color=black},
        ytick distance=0.3,
        scaled y ticks = false,
        samples=5,    
        },
        colorbar/width=2.5mm,
        x tick style={color=black},
        y tick style={color=black},
        tickwidth=2pt,
        grid=none,
        width=0.92\textwidth,
        height=4.0cm,
        title style={yshift=-6.5pt,},
    ]
        \addplot3 [
        surf,
        shader=interp, 
        mesh/cols=15,  
        ] table[ col sep=comma] {Fig/r1_surf_PRE_30dB.txt}; 

         \addplot3 [
        mycolor6,densely dotted,thick,
        ] table[ col sep=comma] {Fig/r1_surf_PRE_30dB_noPrecoder_threshold.txt}; 
        
    \end{axis}
\end{tikzpicture}
\end{minipage}


==> Fig/factor_graph-pilot-GLM.tex <==
\begin{tikzpicture}[scale = 1.58]
    \newcommand{\vertex}{\node[vertex]}
    \tikzset{vertex/.style = {circle, draw, inner sep = 0pt, minimum size = 10pt}}
    \vertex[label = $\Usym$](up) at (-1,0) {};
    \vertex[label = $\Z$](wp) at (1,0) {};
    \tikzset{vertex/.style = {rectangle, fill = none, draw=black, inner sep = 0pt, minimum size = 13pt}};
    \tikzset{vertex/.style = {rectangle, fill = none, draw=black, inner sep = 0pt, minimum size = 18pt}}
    \vertex[label = above: %
    ](a) at (-2,0) {$t_1$};
    \vertex[label = above: 
    ](b) at (0,0) {$t_2$};
    \vertex[](c) at (2,0) {$t_3$};

    \tikzset{myarR/.style={
        -{latex}, %
        red,
        shorten <=0.20cm,
        shorten >=0.20cm
    }}; 

    \tikzset{myarC/.style={
        -{latex}, %
        blue,
        shorten <=0.20cm,
        shorten >=0.20cm
    }}; 


    
    \draw (a)--(up);
    \draw (up)--(b);
    \draw (b)--(wp);
    \draw (wp)--(c);
    
\end{tikzpicture}


==> Fig/sic_rx_architecture.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=1cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

    

\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{redbox/.style = {draw,minimum height=1.9em,minimum width=3.6em,fill=white}}
\tikzset{bluebox/.style = {draw,minimum height=1.9em,minimum width=3.6em,fill=white}}
\tikzset{greenbox/.style = {draw,minimum height=1.9em,minimum width=3.6em,, opacity=1,fill=white},
mydash/.style={rectangle,fill=white}}
\tikzset{dot/.style = {anchor=base,fill,circle,inner sep=1pt}}
\tikzstyle{point}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]



\begin{tikzpicture}[]
\footnotesize


\node[] (y) {};
\node[redbox,right of=y,align=center,node distance=1.2cm,font=\footnotesize,label={[xshift=+0.5cm,yshift=-0.05cm]above:{}}] (app1) {APP 1};
\node[redbox,right of=app1,align=center,node distance=1.20cm] (dec1) {Dec. 1};

\node[bluebox,below of=app1,yshift=-0.10cm,xshift=1.55cm,align=center,label={[xshift=0.72cm,yshift=-0.05cm]above left:{}}] (app2) {APP 2};
\node[bluebox,right of=app2,node distance=1.20cm,align=center] (dec2) {Dec. 2};

\node[below of=app2,node distance=0.70cm,xshift=-0.2cm,yshift=0.1cm] (recDots) {$\ddots$};
\node[greenbox,below of=app2,yshift=-0.15cm,xshift=1.9cm,align=center,label={[xshift=0.7cm,yshift=-0.05cm]above left:{}}] (appM) {APP $S$};
\node[greenbox,right of=appM,node distance=1.2cm,align=center] (decM) {Dec. $S$};

\draw[-latex] (app1 -|  y) -- (app1);
\draw (app1) --(dec1);

\draw[-latex] (app1 -| y) |- (appM);
\draw[-latex] (app1 -| y) |- (app2);

\node[xshift=-0.3cm,yshift=-0.2cm](y_desc) at(y |- app2) {$\mathbf{Y}$}; 

\draw[-latex] (dec1) -| node[mydash,pos=0.87]{$\rvdots$} (appM.30) node[midway,above](v1label) {$\hat{\mathbf{V}}_1$};
\draw[-latex] (dec1) -| (app2.40);
\draw[-latex] (app2) --  (dec2) -| node[mydash,pos=0.70]{$\rvdots$} (appM.47) node[midway,above] {$\hat{\mathbf{V}}_2$};


\node[xshift=1.2cm,font=\footnotesize](out1) at(dec1 -| decM) {$\hat{\mathbf{V}}_1$}; 
\node[xshift=1.2cm,font=\footnotesize](out2) at(dec2 -| decM) {$\hat{\mathbf{V}}_2$};
\node[xshift=1.2cm,font=\footnotesize](outM) at(decM -| decM) {$\hat{\mathbf{V}}_S$}; 


\draw (appM) -- (decM); 
\path[] (app1) -- (appM);

\draw[-latex,] (dec1 -| appM.21) -- (out1);
\draw[-latex,] (dec2) -- (out2);
\draw[-latex,] (decM) -- (outM);



\draw [decorate, decoration = {mirror,brace}] ($(app1.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage 1} ($(dec1.east) + (0,-0.35)$);
\draw [decorate, decoration = {mirror,brace}] ($(app2.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage 2} ($(dec2.east) + (0,-0.35)$);
\draw [decorate, decoration = {mirror,brace}] ($(appM.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage $S$} ($(decM.east) + (0,-0.35)$);


\end{tikzpicture}


==> plots/Final/bwlim_elec_noise_4km_shaped.tex <==

\pgfkeys{
  /pgf/number format/.cd,
  precision=2,
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}%

  \begin{axis}[%
      STDPLOT,
      yminorticks=true,
      width=1.01*\figwidth,
      height=1.1*\figheight,
      xmajorgrids,
      ymajorgrids,
      yminorgrids,
      minor x tick num=4,
      minor y tick num=4,
      ytick={0,1,2,3,4,5,6},
      grid=both,
      legend style={legend cell align=left,  draw=white!15!black, %
        legend pos=north west
      },
      xlabel style={font=\color{white!15!black}},
      ylabel style={font=\color{white!15!black}},
      axis background/.style={fill=white},
      scale only axis,
      xmin=9.0,
      xmax=15.5,
      Rate_VS_PRX_NuN2,
      ymin=3.5,
      ymax=5.001,
      minor y tick num=4,
      legend cell align=left,
      legend style={at={(0,1)},anchor=north west},
    ]


    \addplot[mark=star, mark size=3pt, name path global=BA,colG] table [x=SNR, y=Imax, col sep=comma,x expr= \thisrow{SNR}]{Fig/Blahut_Arimoto_IMDD_el.txt};
    \addlegendentry{$R_\text{BA}$};

    \addplot[colG,mark=square*,domain=-10:40, samples=51, name path global=symbolspaced, mark options={solid}] (x,{1/2*log2(1 + e/(2*pi)*(10^(x/10))^2 )});
    \addlegendentry{$R_{\text{IM/DD},\text{el}}$};

    \addplot[QAM,colC!80!black,mark=diamond*,mark size=1.8pt,mark options={solid,fill=colC}, solid,name path global=MB,] table [x=SNRdB, y=Maxrate, col sep=comma,x expr= \thisrow{SNRdB}]{Fig/r1_64-MB-nu_shaped_elect_dacfilt_ON.txt};
    \addlegendentry{Shaped};

    \addplot[ASK,mark=*,name path global=64-ASK-0.2] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
    \addlegendentry{64-ASK-0.2};

    \addplot[PAM,mark=triangle*,name path global=64-ASK-1] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-1.0,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
    \addlegendentry{64-ASK-1};

    \pgfplotstableread[col sep=comma]{Fig/r1_64-MB-nu_shaped_elect_dacfilt_ON.txt}\datatable

    \pgfplotstablecreatecol[
      create col/assign/.code={
        \pgfmathparse{\thisrow{nu}}
        \pgfmathprintnumberto[fixed, precision=1]{\pgfmathresult}\roundedB
        \edef\temp{\roundedB}
        \pgfkeyslet{/pgfplots/table/create col/next content}\temp
      }
    ]{mergedlabel}{\datatable}

    \addplot[
      only marks,
      forget plot,
      mark=none,
      nodes near coords,
      point meta=explicit symbolic,
      domain=9:14,
      node near coord style=
      {font=\footnotesize, yshift=-0.05cm, xshift=-0.35cm, color=colC!50!black, anchor=center, inner sep=0,
      opacitylabel,}   %
    ] table [x=SNRdB, y=Maxrate, x expr= \thisrow{SNRdB}, col sep=comma, meta=mergedlabel] {\datatable};

    \MeasureXDistancePrecise{4.2}{MB}{64-ASK-0.2}{anchor=east,xshift=-0.8cm,font=\normalsize};
    \MeasureXDistancePrecise{4.2}{64-ASK-0.2}{BA}{anchor=west,xshift=-0.12cm,font=\normalsize};



  \end{axis}


\end{tikzpicture}%


==> plots/Final/bwlim_optical_noise_4km.tex <==

\pgfkeys{
    /pgf/number format/.cd,
    precision=1,
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[spy using outlines={magnification=4, connect spies}]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=9,
minor y tick num=4,
ytick={0,1,2,3,4,5,6},
grid=both,
title style={yshift=-5pt,},
legend style={legend cell align=left,  draw=white!15!black, %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\figwidth,
height=\figheight,
xmin=-10,
xmax=50,
Rate_VS_PRX_NuN1_HALVE,
ymin=0,
ymax=6.02,
minor y tick num=4,
legend cell align=left,
legend style={font=\small,cells={align=left},%
},
]



\addplot[draw=none,line width = 1.2, black,domain=-10:40,name path=Cr,forget plot] (x,{1/2*log2(1 + 10^(x/10))});
\addlegendentry{$C_{\mathbb{R},\text{coh}}$};


\addplot[line width = 0.7, black,domain=-10:40,decoration={ 
text align={left, left indent=0.6cm},
text along path,
raise=2pt,
text={|\small|Coherent Capacity},
},
mark options={},
postaction={decorate},] (x,{1/2*log2(1 + 10^(x/10))});




\addplot[line width = 0.6, black,densely dotted,name path global=Rr,] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}]{Fig/256-ASK-AWGN.txt};
\addlegendentry{$R_\text{ASK}$};



\pgfplotsinvokeforeach{4,8,16,32}
{
\addplot[ASK,name path global=#1-ASK-0.2,forget plot] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,#1-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
}

\addplot[ASK,name path global=64-ASK-0.2,] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$M$-ASK-0.2};


\addplot[PAM,,name path global=64-ASK-1] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-1.0,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{64-ASK-1};

\addplot[ASK,EXIT,name path global=64-ASK-0.2-SE,forget plot] table [x=SNR, y=EXIT, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};

\addplot[PAM,EXIT,name path global=64-ASK-1-SE,forget plot] table [x=SNR, y=EXIT, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-1.0,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};




\begin{pgfonlayer}{foreground}
  \pgfplotsinvokeforeach{8,16,32,64}
  {

    \MeasureXDistance{{0.85*log2(#1)}}{Cr}{#1-ASK-0.2}{anchor=east,xshift=-0.6cm,font=\normalsize};
    \MeasureXDistance{{0.85*log2(#1)}}{#1-ASK-0.2}{64-ASK-1}{anchor=west,font=\normalsize};

  }
\end{pgfonlayer}


\coordinate (spypoint) at (axis cs:29,4.61);
\coordinate (magnifyglass) at (axis cs:0,4.8);


\end{axis}

\spy [size=2cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}%





==> plots/Final/bwlim_optical_noise_4km_FERs.tex <==

\begin{tikzpicture}%

  \begin{axis}[%
      STDPLOT,
      width=1.1*\figwidth,
      height=1.3*\figheight,
      Rate_VS_PRX_NuN1_HALVE,
      ylabel={FER},
      yminorticks=true,
      xmajorgrids,
      ymajorgrids,
      yminorgrids,
      minor x tick num=3,
      minor y tick num=3,
      grid=both,
      ymode=log,
      ymin=1E-5,
      xmin=23,
      xmax=37,
      legend style={at={(0,0)}, anchor=south west, font=\footnotesize}
    ]

    \addplot[ASK,mark=diamond*,mark options={fill=white},mark size=1.2pt,name path global=ASKFER] table [x=SNR, y=FER, col sep=comma,OPTSNRreal]{plots/vamp_v11_r1/CODED/r1_ASK_SDD_R=4.2bpcu_FER_20251222.txt};
    \addlegendentry{32-ASK-0.2};

    \addplot[PAM,mark=*,mark size=1.0pt,mark options={fill=white},name path global=PAMFER] table [x=SNR, y=FER, col sep=comma,OPTSNRreal]{plots/vamp_v11_r1/CODED/r1_PAM_SDD_R=4.2bpcu_FER_20251222.txt};
    \addlegendentry{32-ASK-1};






    \addplot [ASK,draw=none,abovecurve={threshold}{mycolor6}{0.55ex}{0.52\columnwidth}] coordinates {(27.8950,1) (27.8950,1E-8)}; %
    \addplot [ASK,dashed,name path global=ASKthres,] coordinates { 
      (27.8950,1)
      (27.8950,1E-8)
    };

    \addplot [PAM,draw=none,abovecurve={threshold}{mycolor1}{-1.8ex}{0.52\columnwidth}] coordinates {(33.2830,1) (33.2830,1E-8)}; %
    \addplot [PAM,dashed,name path global=PAMthres] coordinates {
      (33.2830,1)
      (33.2830,1E-8)
    };

    \MeasureXDistance{8E-4}{ASKFER}{PAMFER}{anchor=east,yshift=-0.2cm,xshift=-1cm,font=\normalsize};
    \MeasureXDistance{1E-3}{ASKthres}{PAMthres}{anchor=east,yshift=+0.2cm,xshift=-1cm,font=\normalsize};

  \end{axis}


\end{tikzpicture}%


==> plots/Final/bwlim_optical_noise_4km_FERs_Outer_Code.tex <==

\begin{tikzpicture}%

  \begin{axis}[%
      STDPLOT,
      width=1.1*\figwidth,
      height=1.3*\figheight,
      Rate_VS_PRX_NuN1_HALVE,
      ylabel={BER},
      xmajorgrids,
      ymajorgrids,
      yminorgrids,
      minor x tick num=3,
      yminorticks=true,
      grid=both,
      xmin=23,
      xmax=37,
      ymax=0.1,
      ymin=1E-16,
      ymode=log,
      extra y ticks={1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14,1e-15,1e-16},     
      extra y tick labels={},
      legend style={at={(0,0)}, anchor=south west, font=\footnotesize}
    ]
    \addplot[ASK,densely dotted,mark=diamond*,mark options={solid,fill=white},mark size=1.2pt,name path global=BERoutASK] table [x=SNR, y=BERin, col sep=comma,OPTSNRreal, ]{Fig/r1_coarse_ASK_a=0.29_d=2_trial=6_20260116.txt};
    \addlegendentry{PCM};

    
    \addplot[ASK,line width=0.25mm,mark=diamond*,mark options={solid},mark size=1.2pt,name path global=BERoutASK] table [x=SNR, y=BERout, col sep=comma,OPTSNRreal]{Fig/r1_fine_ASK_a=0.29_d=2_trial=6_20260116.txt};
    
    \addlegendentry{Concatenated};

    \addplot[PAM,densely dotted,mark=*,mark size=1.0pt,mark options={solid,fill=white},name path global=BERoutPAM] table [x=SNR, y=BERin, col sep=comma,OPTSNRreal]{Fig/r1_coarse_PAM_a=0.7_d=4_trial=4_20260115.txt};
    \addlegendentry{PCM};

    
    \addplot[PAM,mark=*, mark size=1.0pt, mark options={solid},line width=0.25mm,name path global=BERoutPAM] table [x=SNR, y=BERout, col sep=comma,OPTSNRreal]{Fig/r1_fine_PAM_a=0.7_d=4_trial=4_20260115.txt};
    \addlegendentry{Concatenated};

    \addplot [ASK,draw=none,abovecurve={threshold}{mycolor6}{0.55ex}{0.12\columnwidth}] coordinates {(27,1E-3) (27,1E-18)}; %
    \addplot [ASK,dashed,name path global=ASKthres,] coordinates { 
      (27,0.003)
      (27,1E-18)
    };

    \addplot [PAM,draw=none,abovecurve={threshold}{mycolor1}{-1.8ex}{0.42\columnwidth}] coordinates {(32.4326,1E-3) (32.4326,1E-18)}; %
    \addplot [PAM,dashed,name path global=PAMthres] coordinates {
      (32.4326,0.003)
      (32.4326,1E-18)
     };


    \MeasureXDistance{2E-11}{BERoutASK}{BERoutPAM}{anchor=east,yshift=-0.2cm,xshift=-0.8cm,font=\normalsize};
    \MeasureXDistance{3.5E-11}{ASKthres}{PAMthres}{anchor=east,yshift=+0.2cm,xshift=-0.8cm,font=\normalsize};

  \end{axis}


\end{tikzpicture}%


==> plots/Final/bwlim_optical_noise_4km_shaped.tex <==

\pgfkeys{
  /pgf/number format/.cd,
  precision=2,
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}%

  \begin{axis}[%
      STDPLOT,
      yminorticks=true,
      xmajorgrids,
      ymajorgrids,
      yminorgrids,
      minor x tick num=3,
      minor y tick num=3,
      ytick={0,1,2,3,4,5,6},
      grid=both,
      legend style={legend cell align=left,  draw=white!15!black, %
        legend pos=north west
      },
      xlabel style={font=\color{white!15!black}},
      ylabel style={font=\color{white!15!black}},
      axis background/.style={fill=white},
      scale only axis,
      width=1.01*\figwidth,
      height=1.1*\figheight,
      xmin=21,
      xmax=33.1,
      Rate_VS_PRX_NuN1_HALVE,
      ymin=3.5,
      ymax=5,
      minor y tick num=4,
      legend cell align=left,
      legend style={at={(0,1)},anchor=north west}
      ,
    ]


    \addplot[draw=none,line width = 1.2, black,domain=-10:40,name path=Cr,forget plot] (x,{1/2*log2(1 + 10^(x/10))});

    \addplot[line width = 0.7, black,domain=20:32,decoration={
        text align={left, left indent=1.7cm},
        text along path,
        raise=2pt,
        text={|\small|Coherent Capacity},
      },
      mark options={},
    postaction={decorate}] (x,{1/2*log2(1 + 10^(x/10))});
    \addlegendentry{$C_{\mathbb{R},\text{coh}}$};


    \addplot[line width = 0.6, black,densely dotted,name path global=Rr,] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}]{Fig/256-ASK-AWGN.txt};
    \addlegendentry{$R_\text{ASK}$};

    \addplot[mark=star, mark size=3pt, mark repeat=2,mark phase=2, name path global=BA,colG] table [x=SNR, y=Imax, col sep=comma,x expr= \thisrow{SNR},x expr={\thisrow{SNR}+3}]{Fig/Blahut_Arimoto_IMDD_opt.txt};
    \addlegendentry{$R_{\text{BA}}$};

    \addplot[domain=-10:40, samples=51, name path global=symbolspaced, colG, mark=square*,mark options={solid}] (x,{1/2*log2(1+ 1/4*10^(x/10))}); 
    \addlegendentry{$C^\infty_{\text{IM/DD},\text{opt}}$};






    \addplot[QAM,colC!80!black,mark=diamond*,mark size=1.8pt,mark options={solid,fill=colC}, solid,name path global=MB,restrict x to domain=20:32] table [x=SNRdB, y=Maxrate, col sep=comma,x expr= \thisrow{SNRdB}]{Fig/r1_64-MB-nu_shaped.txt};
    \addlegendentry{Shaped};

    \pgfplotstableread[col sep=comma]{Fig/r1_64-MB-nu_shaped.txt}\datatable

    \pgfplotstablecreatecol[
      create col/assign/.code={
        \pgfmathparse{\thisrow{nu}}
        \pgfmathprintnumberto[fixed, precision=1]{\pgfmathresult}\roundedB
        \edef\temp{\roundedB}
        \pgfkeyslet{/pgfplots/table/create col/next content}\temp
      }
    ]{mergedlabel}{\datatable}

    \addplot[
      only marks,
      forget plot,
      mark=none,
      nodes near coords,
      point meta=explicit symbolic,
      node near coord style=
      {font=\footnotesize, yshift=-0.2cm, xshift=-0.1cm, color=colC!50!black, anchor=center, inner sep=0,
      opacitylabel,}   %
    ] table [x=SNRdB, y=Maxrate, x expr= \thisrow{SNRdB}, col sep=comma, meta=mergedlabel] {\datatable};

    \addplot[ASK,mark=*,mark size=1.5, name path global=64-ASK-0.2,] table [x=SNR, y=IqYX, col sep=comma,OPTSNRreal]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
    \addlegendentry{64-ASK-0.2};


    \addplot[PAM,mark=triangle*,name path global=64-ASK-1] table [x=SNR, y=IqYX, col sep=comma,OPTSNRreal]{plots/vamp_v11_r1/PRE/r1,64-ASK-1.0,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
    \addlegendentry{64-ASK-1};






    \MeasureYDistancePrecise{4.2+0.255}{Cr}{MB}{anchor=west,yshift=0.8cm,xshift=-0.8cm,font=\normalsize};

    \MeasureXDistancePrecise{4.2}{Cr}{MB}{anchor=east,yshift=0cm,xshift=-1.1cm,font=\normalsize};
    \MeasureXDistancePrecise{4.2}{MB}{64-ASK-0.2}{anchor=west,yshift=-0.25cm,xshift=-1cm,font=\normalsize};
    \MeasureXDistancePrecise{4.2}{64-ASK-0.2}{BA}{anchor=west,yshift=0cm,xshift=-0.13cm,font=\normalsize};





  \end{axis}


\end{tikzpicture}%


==> plots/Final/bwlim_optical_noise_4km_stages.tex <==

\pgfkeys{
    /pgf/number format/.cd,
    precision=1,
}

\begin{tikzpicture}[spy using outlines={magnification=2, connect spies}]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=9,
minor y tick num=4,
ytick={0,1,2,3,4,5,6},
grid=both,
title style={yshift=-5pt,},
legend style={legend cell align=left,  draw=white!15!black,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\figwidth,
height=\figheight,
xmin=-10,
xmax=50,
Rate_VS_PRX_NuN1_HALVE,
ymin=0,
ymax=6.02,
minor y tick num=4,
legend pos= south east,
legend cell align=left,
legend style={font=\small,cells={align=left},%
},
,
]



\addplot[draw=none,line width = 0.7, black,domain=-10:40,name path=Cr,forget plot] (x,{1/2*log2(1 + 10^(x/10))});
\addlegendentry{$C_{\mathbb{R},\text{coh}}$};

\addplot[line width = 0.7, black,domain=-10:40,decoration={ 
text align={left, left indent=4.7cm},
text along path,
raise=2pt,
text={|\small|Coherent Capacity},
},
mark options={},
postaction={decorate},] (x,{1/2*log2(1 + 10^(x/10))});


\addplot[ASK,mark=*,mark options={mark size=1pt,solid},densely dashed,name path global=ASK-0.2-s1] table [x=SNR, y=IqYXs_1, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\ell = 1$};

\addplot[ASK,mark=*,mark options={mark size=1pt,solid},densely dashdotted,name path global=ASK-0.2-s2] table [x=SNR, y=IqYXs_2, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\ell = 2$};

\addplot[ASK,mark=*,mark options={mark size=1pt,solid},densely dashdotdotted,name path global=ASK-0.2-s3] table [x=SNR, y=IqYXs_3, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\ell = 3$};

\addplot[ASK,mark=*,densely dotted,mark options={mark size=0.8pt,solid},name path global=ASK-0.2-s4] table [x=SNR, y=IqYXs_4, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\ell = 4$};

\addplot[EXIT,densely dashed,name path global=EXIT-0.2-s1] table [x=SNR, y=EXITs_1, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{EXIT};

\addplot[EXIT,densely dashdotted,name path global=EXIT-0.2-s2,forget plot] table [x=SNR, y=EXITs_2, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};

\addplot[EXIT,densely dashdotdotted,name path global=EXIT-0.2-s3,forget plot] table [x=SNR, y=EXITs_3, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};

\addplot[EXIT,densely dotted,,name path global=EXIT-0.2-s4,forget plot] table [x=SNR, y=EXITs_4, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,64-ASK-0.2,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};





\coordinate (spypoint) at (axis cs:11,1.6);
\coordinate (magnifyglass) at (axis cs:0,4.8);


\end{axis}

\spy [size=2cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}%





==> plots/Final/bwlim_optical_practical_3km.tex <==

\pgfkeys{
    /pgf/number format/.cd,
    precision=1,
}

\pgfdeclarelayer{fg}    %
\pgfsetlayers{main,fg}  %


\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=4,
ytick={0,1,2,3,4},
grid=both,
title style={yshift=-5pt,},
legend style={legend cell align=left,  draw=white!15!black, %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\figwidth,
height=\figheight,
xmin=0,
xmax=40,
Rate_VS_PRX_NuN1_HALVE,
ymin=0,
ymax=4.01,
minor x tick num=4,
minor y tick num=4,
legend pos= south east,
legend cell align=left,
legend style={font=\small,cells={align=left}},
]




\addplot[ASK,mark=*,mark options={mark size=1.4pt},solid,name path global=16-ASK-0.25,] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,16-ASK-0.25,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=3,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\alpha_\text{tx} = 1\%$};

\addplot[PAM,mark=triangle*,mark options={mark size=1.8pt},solid,name path global=16-ASK-1,] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,16-ASK-1.0,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=3,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\alpha_\text{tx} = 1\%$};

\addplot[ASK,mark=*,mark options={mark size=1.4pt,fill=white,solid},name path global=16-ASK-0.25_R_0.99,] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,16-ASK-0.25,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=_,ps=RRC,a=0.99,Nsp=250,Npi=0,n=2048,L=3,Rs=300,Nr=1,Nb=128,I=250.txt};
\addplot[ASK,line width=0.7pt,mycolor6!70!black,densely dashdotted,name path global=16-ASK-0.25_R_0.99-EXIT,forget plot] table [x=SNR, y=EXIT, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,16-ASK-0.25,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=_,ps=RRC,a=0.99,Nsp=250,Npi=0,n=2048,L=3,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\alpha_\text{tx} = 99\%$};


\addplot[PAM,mark=triangle*,mark options={mark size=1.8pt,fill=white,solid},solid,name path global=16-ASK-1_R_0.99] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,16-ASK-1.0,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=_,ps=RRC,a=0.99,Nsp=250,Npi=0,n=2048,L=3,Rs=300,Nr=1,Nb=128,I=250.txt};
\addplot[PAM,line width=0.7pt,mycolor1!70!black,densely dashdotted,name path global=16-ASK-1_R_0.99-EXIT,forget plot] table [x=SNR, y=EXIT, col sep=comma,x expr= \thisrow{SNR}+6]{plots/vamp_v11_r1/PRE/r1,16-ASK-1.0,S=4,C=0,Rb=1,n1=1,n2=0,n1m=0,n2m=0,P=_,ps=RRC,a=0.99,Nsp=250,Npi=0,n=2048,L=3,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\alpha_\text{tx} = 99\%$};



 \begin{pgfonlayer}{fg}  

\MeasureXDistance{{log2{(16)} * 0.850}}{16-ASK-0.25}{16-ASK-1}{anchor=east,xshift=-1.3cm,font=\normalsize};
\MeasureXDistance{{log2{(16)} * 0.830}}{16-ASK-0.25_R_0.99}{16-ASK-1_R_0.99}{anchor=west,font=\normalsize};

\draw[line width=0.5pt] (axis cs:19.2,2.5) ellipse (\OneColMul*0.42cm and 0.07cm) node[left,xshift=-0.6cm,opacitylabel,font=\normalsize]{$o=0.25$};
\draw[line width=0.5pt] (axis cs:24,2.5) ellipse (\OneColMul*0.42cm and 0.07cm) node[right,xshift=+0.6cm,opacitylabel,font=\normalsize]{$o=1$};

\end{pgfonlayer}

 


\end{axis}
\end{tikzpicture}%





==> plots/Final/electrical_noise_4km.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
width=\figwidth,
height=\figheight,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=4,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\small,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
xmin=-5,
xmax=22,
ytick={0,1,...,7},
Rate_VS_PRX_NuN2,
ymin=0,
ymax=6.0,
ylabel shift = 0pt,legend pos=outer north east,
legend cell align=left,
legend style={cells={align=left}},
legend pos= north west,
title style={yshift=-5pt,},
]








\pgfplotsinvokeforeach{4,8,16,32}
{
\addplot[ASK,name path global=#1-ASK-0.2,forget plot] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,#1-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
}
\addplot[ASK,name path global=64-ASK-0.2] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$M$-ASK-$0.2$};



\addplot[ASK,densely dashdotted,name path global=64-ASK-0.2-EXIT,forget plot] table [x=SNR, y=EXIT, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
    

\addplot[PAM,name path global=64-ASK-1] table [x=SNR, y=IqYX, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-1.0,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{64-ASK-$1.0$};

\addplot[PAM,densely dashdotted,name path global=64-ASK-1-EXIT] table [x=SNR, y=EXIT, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-1.0,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};

\pgfplotsinvokeforeach{4, 8,16,32,64}
{
\MeasureXDistance{{0.85*log2(#1)}}{#1-ASK-0.2}{64-ASK-1}{anchor=east,xshift=-1.1cm,font=\normalsize};
}













\end{axis}
\end{tikzpicture}%





==> plots/Final/electrical_noise_4km_stages.tex <==

\pgfkeys{
    /pgf/number format/.cd,
    precision=1,
}

\begin{tikzpicture}[spy using outlines={magnification=2, connect spies}]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=4,
minor y tick num=4,
ytick={0,1,2,3,4,5,6},
grid=both,
title style={yshift=-5pt,},
legend style={legend cell align=left,  draw=white!15!black,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\figwidth,
height=\figheight,
xmin=-5,
xmax=22,
ymin=0,
ymax=6.02,
minor x tick num=4,
minor y tick num=4,
Rate_VS_PRX_NuN2,
legend pos= south east,
legend cell align=left,
legend style={font=\small,cells={align=left}}
,
]




\addplot[ASK,mark=*,densely dashed,mark options={mark size=1pt,solid},name path global=ASK-0.2-s1] table [x=SNR, y=IqYXs_1, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\ell = 1$};


\addplot[ASK,mark=*,mark options={mark size=1pt,solid},densely dashdotted,name path global=ASK-0.2-s2] table [x=SNR, y=IqYXs_2, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\ell = 2$};

\addplot[ASK,mark=*,mark options={mark size=1pt,solid},densely dashdotdotted,name path global=ASK-0.2-s3] table [x=SNR, y=IqYXs_3, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\ell = 3$};

\addplot[ASK,mark=*,densely dotted,mark options={mark size=0.8pt,solid},name path global=ASK-0.2-s4] table [x=SNR, y=IqYXs_4, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{$\ell = 4$};

\addplot[EXIT,densely dashed,name path global=SE-0.2-s1] table [x=SNR, y=EXITs_1, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};
\addlegendentry{EXIT};

\addplot[EXIT,densely dashdotted,,name path global=SE-0.2-s1,forget plot] table [x=SNR, y=EXITs_2, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};

\addplot[EXIT,densely dashdotdotted,,name path global=SE-0.2-s1,forget plot] table [x=SNR, y=EXITs_3, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};

\addplot[EXIT,densely dotted,,name path global=SE-0.2-s1,forget plot] table [x=SNR, y=EXITs_4, col sep=comma,x expr= \thisrow{SNR}]{plots/vamp_v11_r1/POST/r1,64-ASK-0.2,S=4,C=0,Rb=0,n1=0,n2=1,n1m=0,n2m=1,P=cO,ps=RRC,a=0.01,Nsp=250,Npi=0,n=2048,L=4,Rs=300,Nr=1,Nb=128,I=250.txt};


\coordinate (spypoint) at (axis cs:15,5.15);
\coordinate (magnifyglass) at (axis cs:-0.5,4.8);


\end{axis}

\spy [size=2cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}%





==> sub/appdx_spa_figure.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-6,
xmax=18,
ymin=-4.3317277496685e-17,
ymax=0.2,
ylabel={Density},
xlabel={$y$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
legend style={cells={align=left},%
},
legend cell align={left},
]
\addplot [color=black]
  table[row sep=crcr]{%
-6	2.8759016955288e-10\\
-5.95190380761523	3.8618546518414e-10\\
-5.90380761523046	5.17411236018776e-10\\
-5.85571142284569	6.91662350774205e-10\\
-5.80761523046092	9.22510007266701e-10\\
-5.75951903807615	1.22762862605239e-09\\
-5.71142284569138	1.62997990946344e-09\\
-5.66332665330661	2.15932068489898e-09\\
-5.61523046092184	2.85411872128463e-09\\
-5.56713426853707	3.76397958707058e-09\\
-5.51903807615231	4.95271332991801e-09\\
-5.47094188376754	6.50219789159323e-09\\
-5.42284569138277	8.51723461716016e-09\\
-5.374749498998	1.11316322837353e-08\\
-5.32665330661323	1.45158106727252e-08\\
-5.27855711422846	1.88862761296006e-08\\
-5.23046092184369	2.45173979373232e-08\\
-5.18236472945892	3.17560027191638e-08\\
-5.13426853707415	4.10394109856295e-08\\
-5.08617234468938	5.29176649737801e-08\\
-5.03807615230461	6.80808438825715e-08\\
-4.98997995991984	8.73925359964336e-08\\
-4.94188376753507	1.11930737862164e-07\\
-4.8937875751503	1.43037685314383e-07\\
-4.84569138276553	1.82380391008186e-07\\
-4.79759519038076	2.32023975519727e-07\\
-4.74949899799599	2.94520235416446e-07\\
-4.70140280561122	3.73014299563286e-07\\
-4.65330661322645	4.71372686592662e-07\\
-4.60521042084168	5.9433659901325e-07\\
-4.55711422845691	7.47704874721251e-07\\
-4.50901803607214	9.38551671442526e-07\\
-4.46092184368737	1.17548468585053e-06\\
-4.41282565130261	1.46895051019562e-06\\
-4.36472945891784	1.83159460664372e-06\\
-4.31663326653307	2.27868433440187e-06\\
-4.2685370741483	2.82860449501751e-06\\
-4.22044088176353	3.50343596342131e-06\\
-4.17234468937876	4.32962914187911e-06\\
-4.12424849699399	5.33878520026698e-06\\
-4.07615230460922	6.56855933789946e-06\\
-4.02805611222445	8.06370160406983e-06\\
-3.97995991983968	9.87725212312623e-06\\
-3.93186372745491	1.20719088644482e-05\\
-3.88376753507014	1.47215873433713e-05\\
-3.83567134268537	1.79131928020185e-05\\
-3.7875751503006	2.17486264573408e-05\\
-3.73947895791583	2.63470482676609e-05\\
-3.69138276553106	3.18474193065253e-05\\
-3.64328657314629	3.84113471818315e-05\\
-3.59519038076152	4.62262579336159e-05\\
-3.54709418837675	5.5508917415548e-05\\
-3.49899799599198	6.65093242350919e-05\\
-3.45090180360721	7.95149948190388e-05\\
-3.40280561122244	9.48556590026913e-05\\
-3.35470941883768	0.000112908381630626\\
-3.30661322645291	0.000134103121925917\\
-3.25851703406814	0.000158928737757415\\
-3.21042084168337	0.000187939436341163\\
-3.1623246492986	0.000221761666294299\\
-3.11422845691383	0.000261101438269625\\
-3.06613226452906	0.000306752052607974\\
-3.01803607214429	0.000359602202541599\\
-2.96993987975952	0.000420644410478101\\
-2.92184368737475	0.000490983742832277\\
-2.87374749498998	0.0005718467358218\\
-2.82565130260521	0.000664590450706533\\
-2.77755511022044	0.000770711562272898\\
-2.72945891783567	0.000891855369121731\\
-2.6813627254509	0.00102982459873159\\
-2.63326653306613	0.00118658786460168\\
-2.58517034068136	0.00136428761732741\\
-2.53707414829659	0.00156524741657308\\
-2.48897795591182	0.00179197833695096\\
-2.44088176352705	0.00204718430820771\\
-2.39278557114228	0.00233376617928962\\
-2.34468937875751	0.00265482428726264\\
-2.29659318637275	0.00301365930616537\\
-2.24849699398798	0.00341377114813736\\
-2.20040080160321	0.00385885569004627\\
-2.15230460921844	0.00435279910376152\\
-2.10420841683367	0.00489966957758625\\
-2.0561122244489	0.00550370623050012\\
-2.00801603206413	0.00616930504006063\\
-1.95991983967936	0.00690100162925454\\
-1.91182364729459	0.00770345078738525\\
-1.86372745490982	0.00858140263521795\\
-1.81563126252505	0.00953967538496516\\
-1.76753507014028	0.0105831246910202\\
-1.71943887775551	0.0117166096372581\\
-1.67134268537074	0.0129449554606919\\
-1.62324649298597	0.0142729131686371\\
-1.5751503006012	0.0157051162664955\\
-1.52705410821643	0.0172460348748931\\
-1.47895791583166	0.0188999275771436\\
-1.43086172344689	0.0206707913997135\\
-1.38276553106212	0.022562310388283\\
-1.33466933867735	0.0245778032988509\\
-1.28657314629258	0.0267201709757587\\
-1.23847695390782	0.028991844035194\\
-1.19038076152305	0.0313947315123292\\
-1.14228456913828	0.0339301711615263\\
-1.09418837675351	0.0365988821208011\\
-1.04609218436874	0.0394009206629708\\
-0.997995991983968	0.0423356397557136\\
-0.949899799599199	0.0454016531404628\\
-0.901803607214429	0.0485968046151787\\
-0.85370741482966	0.0519181431683436\\
-0.80561122244489	0.055361904561066\\
-0.75751503006012	0.0589234998912491\\
-0.709418837675351	0.0625975115989724\\
-0.661322645290581	0.0663776972864314\\
-0.613226452905812	0.0702570016301093\\
-0.565130260521042	0.0742275765587257\\
-0.517034068136272	0.0782808097595612\\
-0.468937875751503	0.0824073614598193\\
-0.420841683366733	0.0865972093107949\\
-0.372745490981964	0.0908397010828837\\
-0.324649298597194	0.095123614761143\\
-0.276553106212424	0.0994372255164311\\
-0.228456913827655	0.103768378918355\\
-0.180360721442886	0.108104569655521\\
-0.132264529058117	0.112433024937933\\
-0.084168336673347	0.116740791677686\\
-0.0360721442885774	0.121014826479014\\
0.0120240480961922	0.125242087418671\\
0.0601202404809618	0.129409626563578\\
0.108216432865731	0.1335046821555\\
0.156312625250501	0.137514769392582\\
0.204408817635271	0.141427768754962\\
0.25250501002004	0.145232010856072\\
0.30060120240481	0.14891635685199\\
0.348697394789579	0.152470273507364\\
0.396793587174349	0.155883902096584\\
0.444889779559118	0.159148120411598\\
0.492985971943888	0.162254597251077\\
0.541082164328658	0.16519583887761\\
0.589178356713427	0.167965227048029\\
0.637274549098197	0.170557048344565\\
0.685370741482966	0.172966514658999\\
0.733466933867735	0.175189774806007\\
0.781563126252505	0.177223917363236\\
0.829659318637274	0.179066964952166\\
0.877755511022044	0.180717860283557\\
0.925851703406813	0.182176444392413\\
0.973947895791583	0.183443427578464\\
1.02204408817635	0.184520353647754\\
1.07014028056112	0.185409558118173\\
1.11823647294589	0.186114121105798\\
1.16633266533066	0.186637815649462\\
1.21442885771543	0.186985052257732\\
1.2625250501002	0.187160820475791\\
1.31062124248497	0.187170628269845\\
1.35871743486974	0.187020440014359\\
1.40681362725451	0.186716613843523\\
1.45490981963928	0.186265839093914\\
1.50300601202405	0.185675074521597\\
1.55110220440882	0.184951487925148\\
1.59919839679359	0.184102397747844\\
1.64729458917836	0.183135217168797\\
1.69539078156313	0.182057401125774\\
1.7434869739479	0.180876396643113\\
1.79158316633267	0.179599596768044\\
1.83967935871743	0.17823429834897\\
1.8877755511022	0.176787663821274\\
1.93587174348697	0.175266687100844\\
1.98396793587174	0.173678163623853\\
2.03206412825651	0.172028664514073\\
2.08016032064128	0.170324514806845\\
2.12825651302605	0.168571775612183\\
2.17635270541082	0.166776230058805\\
2.22444889779559	0.164943372826159\\
2.27254509018036	0.163078403043025\\
2.32064128256513	0.16118622030873\\
2.3687374749499	0.159271423576409\\
2.41683366733467	0.157338312626644\\
2.46492985971944	0.155390891853979\\
2.51302605210421	0.153432876087732\\
2.56112224448898	0.151467698171751\\
2.60921843687375	0.149498518034784\\
2.65731462925852	0.147528232993432\\
2.70541082164329	0.145559489042647\\
2.75350701402806	0.143594692903973\\
2.80160320641283	0.141636024618597\\
2.8496993987976	0.139685450490402\\
2.89779559118236	0.137744736203042\\
2.94589178356713	0.13581545995425\\
2.9939879759519	0.133899025469742\\
3.04208416833667	0.13199667477789\\
3.09018036072144	0.13010950064448\\
3.13827655310621	0.12823845858422\\
3.18637274549098	0.126384378381907\\
3.23446893787575	0.124547975071282\\
3.28256513026052	0.122729859333406\\
3.33066132264529	0.120930547288898\\
3.37875751503006	0.119150469669483\\
3.42685370741483	0.117389980364098\\
3.4749498997996	0.115649364343207\\
3.52304609218437	0.11392884497218\\
3.57114228456914	0.112228590730525\\
3.61923847695391	0.110548721358577\\
3.66733466933868	0.108889313457035\\
3.71543086172345	0.107250405567582\\
3.76352705410822	0.105632002764773\\
3.81162324649299	0.104034080790644\\
3.85971943887776	0.102456589764053\\
3.90781563126252	0.100899457496816\\
3.95591182364729	0.0993625924482338\\
4.00400801603206	0.0978458863487984\\
4.05210420841683	0.096349216522739\\
4.1002004008016	0.0948724479376962\\
4.14829659318637	0.0934154350082765\\
4.19639278557114	0.0919780231785877\\
4.24448897795591	0.0905600503071224\\
4.29258517034068	0.0891613478756057\\
4.34068136272545	0.0877817420416674\\
4.38877755511022	0.0864210545534857\\
4.43687374749499	0.0850791035428764\\
4.48496993987976	0.0837557042117174\\
4.53306613226453	0.0824506694250865\\
4.5811623246493	0.0811638102230756\\
4.62925851703407	0.079894936261932\\
4.67735470941884	0.0786438561939613\\
4.72545090180361	0.0774103779945165\\
4.77354709418838	0.0761943092433824\\
4.82164328657315	0.0749954573669551\\
4.86973947895792	0.0738136298467858\\
4.91783567134268	0.0726486343993299\\
4.96593186372746	0.0715002791310846\\
5.01402805611222	0.0703683726727193\\
5.06212424849699	0.069252724295297\\
5.11022044088176	0.0681531440112357\\
5.15831663326653	0.0670694426622724\\
5.2064128256513	0.0660014319963518\\
5.25450901803607	0.0649489247350745\\
5.30260521042084	0.0639117346330819\\
5.35070140280561	0.0628896765305464\\
5.39879759519038	0.0618825663997459\\
5.44689378757515	0.0608902213865485\\
5.49498997995992	0.0599124598474998\\
5.54308617234469	0.0589491013830919\\
5.59118236472946	0.0579999668677008\\
5.63927855711423	0.0570648784765982\\
5.687374749499	0.0561436597103789\\
5.73547094188377	0.0552361354170885\\
5.78356713426854	0.0543421318122905\\
5.83166332665331	0.0534614764972753\\
5.87975951903808	0.0525939984755801\\
5.92785571142285	0.0517395281679636\\
5.97595190380762	0.0508978974259586\\
6.02404809619238	0.0500689395441078\\
6.07214428857715	0.0492524892709708\\
6.12024048096192	0.0484483828189856\\
6.16833667334669	0.0476564578732481\\
6.21643286573146	0.0468765535992752\\
6.26452905811623	0.0461085106498019\\
6.312625250501	0.0453521711706651\\
6.36072144288577	0.0446073788058146\\
6.40881763527054	0.0438739787014953\\
6.45691382765531	0.0431518175096364\\
6.50501002004008	0.042440743390482\\
6.55310621242485	0.0417406060144987\\
6.60120240480962	0.0410512565635866\\
6.64929859719439	0.0403725477316274\\
6.69739478957916	0.0397043337243944\\
6.74549098196393	0.0390464702588516\\
6.7935871743487	0.0383988145618679\\
6.84168336673347	0.0377612253683701\\
6.88977955911824	0.0371335629189589\\
6.93787575150301	0.0365156889570085\\
6.98597194388778	0.0359074667252746\\
7.03406813627254	0.0353087609620294\\
7.08216432865732	0.0347194378967445\\
7.13026052104208	0.0341393652453421\\
7.17835671342685	0.0335684122050329\\
7.22645290581162	0.0330064494487587\\
7.27454909819639	0.032453349119259\\
7.32264529058116	0.0319089848227768\\
7.37074148296593	0.0313732316224221\\
7.4188376753507	0.0308459660312085\\
7.46693386773547	0.0303270660047784\\
7.51503006012024	0.0298164109338328\\
7.56312625250501	0.0293138816362789\\
7.61122244488978	0.0288193603491117\\
7.65931863727455	0.0283327307200416\\
7.70741482965932	0.0278538777988828\\
7.75551102204409	0.0273826880287139\\
7.80360721442886	0.0269190492368249\\
7.85170340681363	0.0264628506254608\\
7.8997995991984	0.0260139827623756\\
7.94789579158317	0.0255723375712059\\
7.99599198396794	0.0251378083216767\\
8.04408817635271	0.0247102896196494\\
8.09218436873748	0.0242896773970213\\
8.14028056112224	0.0238758689014884\\
8.18837675350701	0.0234687626861794\\
8.23647294589178	0.0230682585991712\\
8.28456913827655	0.0226742577728932\\
8.33266533066132	0.0222866626134319\\
8.38076152304609	0.0219053767897411\\
8.42885771543086	0.0215303052227671\\
8.47695390781563	0.0211613540744969\\
8.5250501002004	0.0207984307369366\\
8.57314629258517	0.0204414438210266\\
8.62124248496994	0.0200903031455012\\
8.66933867735471	0.0197449197256995\\
8.71743486973948	0.0194052057623333\\
8.76553106212425	0.0190710746302186\\
8.81362725450902	0.0187424408669773\\
8.86172344689379	0.0184192201617131\\
8.90981963927856	0.0181013293436694\\
8.95791583166333	0.0177886863708731\\
9.0060120240481	0.0174812103187691\\
9.05410821643287	0.0171788213688524\\
9.10220440881764	0.0168814407973\\
9.1503006012024	0.0165889909636092\\
9.19839679358717	0.0163013952992452\\
9.24649298597194	0.0160185782963036\\
9.29458917835671	0.0157404654961904\\
9.34268537074148	0.0154669834783246\\
9.39078156312625	0.0151980598488663\\
9.43887775551102	0.0149336232294735\\
9.48697394789579	0.014673603246093\\
9.53507014028056	0.0144179305177858\\
9.58316633266533	0.0141665366455922\\
9.6312625250501	0.013919354201439\\
9.67935871743487	0.013676316717091\\
9.72745490981964	0.0134373586731506\\
9.77555110220441	0.0132024154881068\\
9.82364729458918	0.0129714235074379\\
9.87174348697395	0.0127443199927677\\
9.91983967935872	0.0125210431110796\\
9.96793587174349	0.0123015319239902\\
10.0160320641283	0.0120857263770832\\
10.064128256513	0.0118735672893073\\
10.1122244488978	0.0116649963424388\\
10.1603206412826	0.0114599560706102\\
10.2084168336673	0.011258389849908\\
10.2565130260521	0.0110602418880399\\
10.3046092184369	0.0108654572140727\\
10.3527054108216	0.0106739816682437\\
10.4008016032064	0.0104857618918447\\
10.4488977955912	0.0103007453171823\\
10.496993987976	0.0101188801576132\\
10.5450901803607	0.00994011539765745\\
10.5931863727455	0.00976440078318883\\
10.6412825651303	0.00959168681170534\\
10.689378757515	0.00942192472267856\\
10.7374749498998	0.00925506648798408\\
10.7855711422846	0.00909106480241296\\
10.8336673346693	0.00892987307426521\\
10.8817635270541	0.00877144541602563\\
10.9298597194389	0.00861573663512264\\
10.9779559118236	0.00846270222477073\\
11.0260521042084	0.00831229835489654\\
11.0741482965932	0.00816448186314944\\
11.122244488978	0.00801921024599639\\
11.1703406813627	0.00787644164990185\\
11.2184368737475	0.00773613486259265\\
11.2665330661323	0.00759824930440805\\
11.314629258517	0.00746274501973528\\
11.3627254509018	0.0073295826685304\\
11.4108216432866	0.00719872351792487\\
11.4589178356713	0.00707012943391762\\
11.5070140280561	0.00694376287315239\\
11.5551102204409	0.00681958687478114\\
11.6032064128257	0.00669756505241241\\
11.6513026052104	0.00657766158614504\\
11.6993987975952	0.00645984121468739\\
11.74749498998	0.00634406922756105\\
11.7955911823647	0.00623031145738994\\
11.8436873747495	0.00611853427227343\\
11.8917835671343	0.00600870456824424\\
11.939879759519	0.00590078976181017\\
11.9879759519038	0.00579475778257959\\
12.0360721442886	0.00569057706597043\\
12.0841683366733	0.00558821654600239\\
12.1322645290581	0.00548764564817165\\
12.1803607214429	0.00538883428240808\\
12.2284569138277	0.00529175283611452\\
12.2765531062124	0.0051963721672874\\
12.3246492985972	0.0051026635977187\\
12.372745490982	0.00501059890627825\\
12.4208416833667	0.00492015032227673\\
12.4689378757515	0.00483129051890792\\
12.5170340681363	0.00474399260677053\\
12.565130260521	0.00465823012746851\\
12.6132264529058	0.00457397704728987\\
12.6613226452906	0.0044912077509629\\
12.7094188376754	0.00440989703548973\\
12.7575150300601	0.00433002010405649\\
12.8056112224449	0.00425155256001944\\
12.8537074148297	0.0041744704009666\\
12.9018036072144	0.00409875001285445\\
12.9498997995992	0.00402436816421873\\
12.997995991984	0.0039513020004591\\
13.0460921843687	0.00387952903819698\\
13.0941883767535	0.00380902715970584\\
13.1422845691383	0.00373977460741352\\
13.190380761523	0.00367174997847583\\
13.2384769539078	0.00360493221942081\\
13.2865731462926	0.00353930062086313\\
13.3346693386774	0.00347483481228798\\
13.3827655310621	0.00341151475690375\\
13.4308617234469	0.00334932074656285\\
13.4789579158317	0.00328823339675022\\
13.5270541082164	0.00322823364163862\\
13.5751503006012	0.00316930272921035\\
13.623246492986	0.00311142221644449\\
13.6713426853707	0.0030545739645693\\
13.7194388777555	0.00299874013437873\\
13.7675350701403	0.00294390318161296\\
13.815631262525	0.0028900458524017\\
13.8637274549098	0.00283715117877015\\
13.9118236472946	0.00278520247420668\\
13.9599198396794	0.00273418332929157\\
14.0080160320641	0.00268407760738633\\
14.0561122244489	0.00263486944038282\\
14.1042084168337	0.0025865432245117\\
14.1523046092184	0.00253908361620918\\
14.2004008016032	0.00249247552804213\\
14.248496993988	0.00244670412469\\
14.2965931863727	0.00240175481898385\\
14.3446893787575	0.00235761326800106\\
14.3927855711423	0.00231426536921556\\
14.4408817635271	0.00227169725670301\\
14.4889779559118	0.00222989529739982\\
14.5370741482966	0.00218884608741592\\
14.5851703406814	0.00214853644840024\\
14.6332665330661	0.00210895342395871\\
14.6813627254509	0.00207008427612372\\
14.7294589178357	0.00203191648187476\\
14.7775551102204	0.00199443772970945\\
14.8256513026052	0.0019576359162645\\
14.87374749499	0.00192149914298577\\
14.9218436873747	0.00188601571284715\\
14.9699398797595	0.00185117412711749\\
15.0180360721443	0.00181696308217481\\
15.0661322645291	0.00178337146636762\\
15.1142284569138	0.00175038835692243\\
15.1623246492986	0.00171800301689707\\
15.2104208416834	0.00168620489217907\\
15.2585170340681	0.00165498360852866\\
15.3066132264529	0.00162432896866593\\
15.3547094188377	0.00159423094940126\\
15.4028056112224	0.00156467969880876\\
15.4509018036072	0.00153566553344212\\
15.498997995992	0.00150717893559221\\
15.5470941883768	0.00147921055058592\\
15.5951903807615	0.00145175118412588\\
15.6432865731463	0.00142479179967025\\
15.6913827655311	0.0013983235158523\\
15.7394789579158	0.00137233760393908\\
15.7875751503006	0.00134682548532865\\
15.8356713426854	0.00132177872908578\\
15.8837675350701	0.00129718904951479\\
15.9318637274549	0.0012730483037699\\
15.9799599198397	0.00124934848950199\\
16.0280561122244	0.00122608174254161\\
16.0761523046092	0.00120324033461752\\
16.124248496994	0.0011808166711104\\
16.1723446893788	0.00115880328884141\\
16.2204408817635	0.00113719285389463\\
16.2685370741483	0.00111597815947357\\
16.3166332665331	0.00109515212379068\\
16.3647294589178	0.00107470778798983\\
16.4128256513026	0.00105463831410111\\
16.4609218436874	0.00103493698302745\\
16.5090180360721	0.00101559719256284\\
16.5571142284569	0.000996612455441438\\
16.6052104208417	0.000977976397417372\\
16.6533066132265	0.000959682755374546\\
16.7014028056112	0.000941725375466374\\
16.749498997996	0.000924098211284629\\
16.7975951903808	0.000906795322057289\\
16.8456913827655	0.000889810870874894\\
16.8937875751503	0.000873139122944776\\
16.9418837675351	0.000856774443873283\\
16.9899799599198	0.00084071129797487\\
17.0380761523046	0.000824944246608538\\
17.0861723446894	0.00080946794654019\\
17.1342685370741	0.000794277148331776\\
17.1823647294589	0.000779366694755568\\
17.2304609218437	0.000764731519234019\\
17.2785571142285	0.000750366644304783\\
17.3266533066132	0.000736267180110021\\
17.374749498998	0.000722428322910134\\
17.4228456913828	0.000708845353621487\\
17.4709418837675	0.00069551363637752\\
17.5190380761523	0.000682428617113052\\
17.5671342685371	0.000669585822171636\\
17.6152304609218	0.000656980856935171\\
17.6633266533066	0.000644609404475926\\
17.7114228456914	0.000632467224230305\\
17.7595190380762	0.000620550150694041\\
17.8076152304609	0.000608854092138853\\
17.8557114228457	0.000597375029349746\\
17.9038076152305	0.000586109014382963\\
17.9519038076152	0.000575052169344234\\
18	0.000564200685186996\\
};
\addlegendentry{Exact};
\addplot [color=red, densely dashed]
  table[row sep=crcr]{%
-6	2.87480594727505e-10\\
-5.95190380761523	3.86034257556396e-10\\
-5.90380761523046	5.17203005420734e-10\\
-5.85571142284569	6.91376188676893e-10\\
-5.80761523046092	9.22117557648706e-10\\
-5.75951903807615	1.22709157725343e-09\\
-5.71142284569138	1.62924648049278e-09\\
-5.66332665330661	2.15832116070267e-09\\
-5.61523046092184	2.85275937547444e-09\\
-5.56713426853707	3.76213478423399e-09\\
-5.51903807615231	4.95021480846707e-09\\
-5.47094188376754	6.49882105926301e-09\\
-5.42284569138277	8.51268013826861e-09\\
-5.374749498998	1.11255021671927e-08\\
-5.32665330661323	1.45075768039325e-08\\
-5.27855711422846	1.88752393309009e-08\\
-5.23046092184369	2.45026344485903e-08\\
-5.18236472945892	3.17362947146328e-08\\
-5.13426853707415	4.10131564383659e-08\\
-5.08617234468938	5.28827608552402e-08\\
-5.03807615230461	6.80345354384921e-08\\
-4.98997995991984	8.73312224319152e-08\\
-4.94188376753507	1.11849722583792e-07\\
-4.8937875751503	1.42930855399991e-07\\
-4.84569138276553	1.8223980706394e-07\\
-4.79759519038076	2.31839347790821e-07\\
-4.74949899799599	2.94278256293523e-07\\
-4.70140280561122	3.72697794877635e-07\\
-4.65330661322645	4.70959539144042e-07\\
-4.60521042084168	5.93798385995491e-07\\
-4.55711422845691	7.47005147058099e-07\\
-4.50901803607214	9.37643785818476e-07\\
-4.46092184368737	1.17430907925559e-06\\
-4.41282565130261	1.46743128122846e-06\\
-4.36472945891784	1.82963523700512e-06\\
-4.31663326653307	2.27616234634084e-06\\
-4.2685370741483	2.82536479495201e-06\\
-4.22044088176353	3.49928256748879e-06\\
-4.17234468937876	4.32431491304466e-06\\
-4.12424849699399	5.33199914773475e-06\\
-4.07615230460922	6.55991093535776e-06\\
-4.02805611222445	8.05270147013246e-06\\
-3.97995991983968	9.86328827407419e-06\\
-3.93186372745491	1.20542175899949e-05\\
-3.88376753507014	1.46992175683325e-05\\
-3.83567134268537	1.78849625753562e-05\\
-3.7875751503006	2.17130699491136e-05\\
-3.73947895791583	2.63023513490322e-05\\
-3.69138276553106	3.17913414304156e-05\\
-3.64328657314629	3.83411268651709e-05\\
-3.59519038076152	4.61384986581966e-05\\
-3.54709418837675	5.53994502029285e-05\\
-3.49899799599198	6.63730425031119e-05\\
-3.45090180360721	7.93456563810723e-05\\
-3.40280561122244	9.46456492137005e-05\\
-3.35470941883768	0.000112648430703814\\
-3.30661322645291	0.000133781968325968\\
-3.25851703406814	0.000158532728305636\\
-3.21042084168337	0.000187452052229246\\
-3.1623246492986	0.000221162962579748\\
-3.11422845691383	0.000260367382601174\\
-3.06613226452906	0.000305853746885532\\
-3.01803607214429	0.000358504968935821\\
-2.96993987975952	0.000419306720703562\\
-2.92184368737475	0.000489355966768937\\
-2.87374749498998	0.000569869682498702\\
-2.82565130260521	0.000662193671288134\\
-2.77755511022044	0.00076781138101251\\
-2.72945891783567	0.000888352604264894\\
-2.6813627254509	0.00102560193106558\\
-2.63326653306613	0.00118150680676212\\
-2.58517034068136	0.00135818503210682\\
-2.53707414829659	0.00155793152735189\\
-2.48897795591182	0.00178322416802824\\
-2.44088176352705	0.00203672848729645\\
-2.39278557114228	0.00232130102882679\\
-2.34468937875751	0.00263999112555336\\
-2.29659318637275	0.00299604087384028\\
-2.24849699398798	0.00339288307008427\\
-2.20040080160321	0.00383413687803935\\
-2.15230460921844	0.00432360100064411\\
-2.10420841683367	0.00486524414028834\\
-2.0561122244489	0.00546319254664901\\
-2.00801603206413	0.00612171447177245\\
-1.95991983967936	0.00684520137821597\\
-1.91182364729459	0.00763814577793347\\
-1.86372745490982	0.00850511561723587\\
-1.81563126252505	0.00945072516649894\\
-1.76753507014028	0.0104796024221216\\
-1.71943887775551	0.0115963530822106\\
-1.67134268537074	0.0128055212160939\\
-1.62324649298597	0.0141115468104062\\
-1.5751503006012	0.0155187204403597\\
-1.52705410821643	0.0170311353829804\\
-1.47895791583166	0.0186526375584754\\
-1.43086172344689	0.0203867737553084\\
-1.38276553106212	0.0222367386626605\\
-1.33466933867735	0.0242053212993307\\
-1.28657314629258	0.0262948514892731\\
-1.23847695390782	0.028507147089305\\
-1.19038076152305	0.0308434627224533\\
-1.14228456913828	0.033304440809322\\
-1.09418837675351	0.0358900657181736\\
-1.04609218436874	0.038599621870581\\
-0.997995991983968	0.0414316566420883\\
-0.949899799599199	0.0443839488849903\\
-0.901803607214429	0.0474534838719541\\
-0.85370741482966	0.0506364354138263\\
-0.80561122244489	0.0539281558418961\\
-0.75751503006012	0.0573231744637668\\
-0.709418837675351	0.060815205002784\\
-0.661322645290581	0.0643971624140956\\
-0.613226452905812	0.0680611893367386\\
-0.565130260521042	0.0717986922920587\\
-0.517034068136272	0.0756003875762342\\
-0.468937875751503	0.0794563566212782\\
-0.420841683366733	0.0833561104178353\\
-0.372745490981964	0.0872886624082112\\
-0.324649298597194	0.0912426090738031\\
-0.276553106212424	0.095206217262399\\
-0.228456913827655	0.0991675171330437\\
-0.180360721442886	0.103114399444952\\
-0.132264529058117	0.107034715787946\\
-0.084168336673347	0.11091638025055\\
-0.0360721442885774	0.114747470953155\\
0.0120240480961922	0.118516329841749\\
0.0601202404809618	0.122211659145666\\
0.108216432865731	0.125822612952329\\
0.156312625250501	0.129338882443306\\
0.204408817635271	0.132750773467381\\
0.25250501002004	0.136049275294641\\
0.30060120240481	0.139226119595579\\
0.348697394789579	0.142273828914424\\
0.396793587174349	0.145185754148586\\
0.444889779559118	0.147956100797539\\
0.492985971943888	0.150579943995837\\
0.541082164328658	0.153053232587225\\
0.589178356713427	0.155372782721923\\
0.637274549098197	0.157536261659681\\
0.685370741482966	0.159542162631486\\
0.733466933867735	0.161389771748499\\
0.781563126252505	0.163079128045605\\
0.829659318637274	0.164610977808136\\
0.877755511022044	0.165986724354974\\
0.925851703406813	0.167208374441826\\
0.973947895791583	0.168278482408687\\
1.02204408817635	0.169200093129959\\
1.07014028056112	0.16997668473946\\
1.11823647294589	0.17061211200101\\
1.16633266533066	0.171110551083588\\
1.21442885771543	0.171476446383272\\
1.2625250501002	0.171714459916565\\
1.31062124248497	0.171829423695196\\
1.35871743486974	0.171826295384029\\
1.40681362725451	0.171710117443693\\
1.45490981963928	0.171485979869643\\
1.50300601202405	0.171158986560445\\
1.55110220440882	0.170734225280702\\
1.59919839679359	0.170216741128045\\
1.64729458917836	0.169611513368587\\
1.69539078156313	0.168923435470522\\
1.7434869739479	0.168157298140076\\
1.79158316633267	0.167317775146924\\
1.83967935871743	0.166409411716225\\
1.8877755511022	0.165436615260573\\
1.93587174348697	0.164403648226351\\
1.98396793587174	0.163314622834222\\
2.03206412825651	0.162173497501833\\
2.08016032064128	0.160984074747549\\
2.12825651302605	0.159750000386398\\
2.17635270541082	0.158474763842792\\
2.22444889779559	0.157161699418581\\
2.27254509018036	0.155813988369113\\
2.32064128256513	0.154434661653909\\
2.3687374749499	0.153026603242106\\
2.41683366733467	0.151592553865765\\
2.46492985971944	0.150135115126326\\
2.51302605210421	0.148656753870919\\
2.56112224448898	0.147159806765738\\
2.60921843687375	0.145646485003377\\
2.65731462925852	0.144118879089785\\
2.70541082164329	0.142578963664439\\
2.75350701402806	0.141028602314473\\
2.80160320641283	0.139469552349791\\
2.8496993987976	0.137903469511901\\
2.89779559118236	0.136331912594085\\
2.94589178356713	0.134756347954927\\
2.9939879759519	0.133178153910985\\
3.04208416833667	0.131598624997675\\
3.09018036072144	0.130018976090274\\
3.13827655310621	0.128440346379383\\
3.18637274549098	0.126863803197225\\
3.23446893787575	0.125290345692932\\
3.28256513026052	0.123720908356409\\
3.33066132264529	0.122156364391599\\
3.37875751503006	0.120597528940948\\
3.42685370741483	0.119045162163717\\
3.4749498997996	0.117499972171393\\
3.52304609218437	0.115962617824006\\
3.57114228456914	0.11443371139151\\
3.61923847695391	0.112913821084701\\
3.66733466933868	0.111403473460339\\
3.71543086172345	0.10990315570526\\
3.76352705410822	0.108413317804346\\
3.81162324649299	0.106934374597229\\
3.85971943887776	0.105466707728577\\
3.90781563126252	0.104010667496763\\
3.95591182364729	0.102566574605608\\
4.00400801603206	0.101134721823816\\
4.05210420841683	0.0997153755565502\\
4.1002004008016	0.0983087773334866\\
4.14829659318637	0.0969151452175398\\
4.19639278557114	0.0955346751382739\\
4.24448897795591	0.0941675421538771\\
4.29258517034068	0.092813901645403\\
4.34068136272545	0.0914738904468325\\
4.38877755511022	0.0901476279143395\\
4.43687374749499	0.088835216937994\\
4.48496993987976	0.087536744898979\\
4.53306613226453	0.0862522845752441\\
4.5811623246493	0.0849818949983831\\
4.62925851703407	0.0837256222643671\\
4.67735470941884	0.0824835003006389\\
4.72545090180361	0.0812555515919424\\
4.77354709418838	0.0800417878671338\\
4.82164328657315	0.0788422107490946\\
4.86973947895792	0.0776568123697675\\
4.91783567134268	0.0764855759522124\\
4.96593186372746	0.07532847636148\\
5.01402805611222	0.0741854806260084\\
5.06212424849699	0.073056548431143\\
5.11022044088176	0.0719416325862942\\
5.15831663326653	0.0708406794671764\\
5.2064128256513	0.0697536294344648\\
5.25450901803607	0.0686804172301638\\
5.30260521042084	0.0676209723528742\\
5.35070140280561	0.0665752194131117\\
5.39879759519038	0.0655430784697457\\
5.44689378757515	0.0645244653485595\\
5.49498997995992	0.0635192919439201\\
5.54308617234469	0.0625274665044161\\
5.59118236472946	0.0615488939033617\\
5.63927855711423	0.0605834758949346\\
5.687374749499	0.0596311113567339\\
5.73547094188377	0.0586916965194588\\
5.78356713426854	0.0577651251843904\\
5.83166332665331	0.0568512889293216\\
5.87975951903808	0.0559500773035333\\
5.92785571142285	0.0550613780123906\\
5.97595190380762	0.0541850770920926\\
6.02404809619238	0.0533210590751024\\
6.07214428857715	0.0524692071467111\\
6.12024048096192	0.0516294032932258\\
6.16833667334669	0.0508015284421784\\
6.21643286573146	0.0499854625949908\\
6.26452905811623	0.0491810849524607\\
6.312625250501	0.048388274033449\\
6.36072144288577	0.0476069077870996\\
6.40881763527054	0.0468368636989294\\
6.45691382765531	0.0460780188910932\\
6.50501002004008	0.0453302502171142\\
6.55310621242485	0.0445934343513605\\
6.60120240480962	0.0438674478735307\\
6.64929859719439	0.0431521673483947\\
6.69739478957916	0.0424474694010265\\
6.74549098196393	0.0417532307877568\\
6.7935871743487	0.0410693284630503\\
6.84168336673347	0.0403956396425149\\
6.88977955911824	0.0397320418622303\\
6.93787575150301	0.039078413034579\\
6.98597194388778	0.0384346315007511\\
7.03406813627254	0.0378005760800843\\
7.08216432865732	0.0371761261163964\\
7.13026052104208	0.0365611615214574\\
7.17835671342685	0.035955562815736\\
7.22645290581162	0.0353592111665637\\
7.27454909819639	0.0347719884238329\\
7.32264529058116	0.0341937771533496\\
7.37074148296593	0.033624460667965\\
7.4188376753507	0.0330639230565784\\
7.46693386773547	0.0325120492111314\\
7.51503006012024	0.0319687248516775\\
7.56312625250501	0.0314338365496309\\
7.61122244488978	0.0309072717492721\\
7.65931863727455	0.0303889187876153\\
7.70741482965932	0.0298786669126844\\
7.75551102204409	0.0293764063003172\\
7.80360721442886	0.028882028069531\\
7.85170340681363	0.0283954242965429\\
7.8997995991984	0.0279164880275081\\
7.94789579158317	0.0274451132900285\\
7.99599198396794	0.0269811951035085\\
8.04408817635271	0.026524629488396\\
8.09218436873748	0.0260753134743863\\
8.14028056112224	0.0256331451076121\\
8.18837675350701	0.0251980234569046\\
8.23647294589178	0.0247698486191411\\
8.28456913827655	0.0243485217237428\\
8.33266533066132	0.0239339449363576\\
8.38076152304609	0.0235260214617804\\
8.42885771543086	0.0231246555461336\\
8.47695390781563	0.0227297524783598\\
8.5250501002004	0.0223412185910537\\
8.57314629258517	0.0219589612606758\\
8.62124248496994	0.0215828889071681\\
8.66933867735471	0.0212129109930178\\
8.71743486973948	0.0208489380217866\\
8.76553106212425	0.0204908815361434\\
8.81362725450902	0.0201386541154184\\
8.86172344689379	0.0197921693727108\\
8.90981963927856	0.0194513419515762\\
8.95791583166333	0.0191160875223145\\
9.0060120240481	0.0187863227778738\\
9.05410821643287	0.0184619654294109\\
9.10220440881764	0.0181429342015059\\
9.1503006012024	0.0178291488270716\\
9.19839679358717	0.0175205300419605\\
9.24649298597194	0.0172169995792968\\
9.29458917835671	0.0169184801635461\\
9.34268537074148	0.0166248955043441\\
9.39078156312625	0.0163361702900942\\
9.43887775551102	0.0160522301813507\\
9.48697394789579	0.0157730018040032\\
9.53507014028056	0.0154984127422811\\
9.58316633266533	0.0152283915315753\\
9.6312625250501	0.014962867651108\\
9.67935871743487	0.0147017715164519\\
9.72745490981964	0.0144450344719151\\
9.77555110220441	0.0141925887827914\\
9.82364729458918	0.0139443676275068\\
9.87174348697395	0.0137003050896558\\
9.91983967935872	0.0134603361499386\\
9.96793587174349	0.0132243966780106\\
10.0160320641283	0.0129924234242649\\
10.064128256513	0.0127643540115273\\
10.1122244488978	0.0125401269267039\\
10.1603206412826	0.012319681512365\\
10.2084168336673	0.0121029579582808\\
10.2565130260521	0.0118898972929254\\
10.3046092184369	0.0116804413749334\\
10.3527054108216	0.0114745328845391\\
10.4008016032064	0.0112721153149822\\
10.4488977955912	0.0110731329639104\\
10.496993987976	0.0108775309247578\\
10.5450901803607	0.010685255078119\\
10.5931863727455	0.0104962520831304\\
10.6412825651303	0.0103104693688413\\
10.689378757515	0.0101278551256038\\
10.7374749498998	0.00994835829646565\\
10.7855711422846	0.00977192856857995\\
10.8336673346693	0.0095985163646372\\
10.8817635270541	0.00942807283431603\\
10.9298597194389	0.00926054984576453\\
10.9779559118236	0.00909589997710118\\
11.0260521042084	0.00893407650795864\\
11.0741482965932	0.00877503341105484\\
11.122244488978	0.00861872534380303\\
11.1703406813627	0.00846510763996601\\
11.2184368737475	0.00831413630134592\\
11.2665330661323	0.0081657679895217\\
11.314629258517	0.00801996001763763\\
11.3627254509018	0.00787667034223205\\
11.4108216432866	0.00773585755512198\\
11.4589178356713	0.00759748087534058\\
11.5070140280561	0.00746150014112701\\
11.5551102204409	0.00732787580196893\\
11.6032064128257	0.00719656891070871\\
11.6513026052104	0.00706754111570252\\
11.6993987975952	0.00694075465304071\\
11.74749498998	0.00681617233882632\\
11.7955911823647	0.00669375756152334\\
11.8436873747495	0.00657347427435638\\
11.8917835671343	0.00645528698778454\\
11.939879759519	0.00633916076203137\\
11.9879759519038	0.00622506119968502\\
12.0360721442886	0.00611295443836565\\
12.0841683366733	0.00600280714345217\\
12.1322645290581	0.00589458650088584\\
12.1803607214429	0.00578826021003358\\
12.2284569138277	0.00568379647662268\\
12.2765531062124	0.00558116400574731\\
12.3246492985972	0.00548033199493522\\
12.372745490982	0.00538127012729257\\
12.4208416833667	0.00528394856471195\\
12.4689378757515	0.00518833794115683\\
12.5170340681363	0.00509440935600625\\
12.565130260521	0.00500213436747878\\
12.6132264529058	0.00491148498611872\\
12.6613226452906	0.00482243366835992\\
12.7094188376754	0.00473495331014955\\
12.7575150300601	0.00464901724065735\\
12.8056112224449	0.00456459921603502\\
12.8537074148297	0.00448167341326083\\
12.9018036072144	0.00440021442404949\\
12.9498997995992	0.00432019724882613\\
12.997995991984	0.00424159729078086\\
13.0460921843687	0.00416439034997892\\
13.0941883767535	0.00408855261755107\\
13.1422845691383	0.00401406066994538\\
13.190380761523	0.00394089146325249\\
13.2384769539078	0.00386902232759469\\
13.2865731462926	0.00379843096158352\\
13.3346693386774	0.00372909542684835\\
13.3827655310621	0.00366099414262738\\
13.4308617234469	0.00359410588042806\\
13.4789579158317	0.00352840975875195\\
13.5270541082164	0.00346388523788662\\
13.5751503006012	0.00340051211476467\\
13.623246492986	0.00333827051788299\\
13.6713426853707	0.00327714090229079\\
13.7194388777555	0.00321710404463975\\
13.7675350701403	0.00315814103830171\\
13.815631262525	0.00310023328854007\\
13.8637274549098	0.00304336250775658\\
13.9118236472946	0.00298751071078975\\
13.9599198396794	0.0029326602102789\\
14.0080160320641	0.0028787936120946\\
14.0561122244489	0.00282589381081852\\
14.1042084168337	0.00277394398529178\\
14.1523046092184	0.00272292759422356\\
14.2004008016032	0.00267282837185242\\
14.248496993988	0.0026236303236733\\
14.2965931863727	0.00257531772221511\\
14.3446893787575	0.00252787510288401\\
14.3927855711423	0.00248128725985635\\
14.4408817635271	0.00243553924203319\\
14.4889779559118	0.00239061634904657\\
14.5370741482966	0.00234650412732593\\
14.5851703406814	0.00230318836621347\\
14.6332665330661	0.00226065509413886\\
14.6813627254509	0.00221889057484305\\
14.7294589178357	0.00217788130366081\\
14.7775551102204	0.00213761400384914\\
14.8256513026052	0.0020980756229725\\
14.87374749499	0.00205925332933688\\
14.9218436873747	0.0020211345084764\\
14.9699398797595	0.00198370675969091\\
15.0180360721443	0.00194695789262636\\
15.0661322645291	0.00191087592391595\\
15.1142284569138	0.00187544907385987\\
15.1623246492986	0.00184066576315759\\
15.2104208416834	0.00180651460968813\\
15.2585170340681	0.0017729844253332\\
15.3066132264529	0.00174006421285197\\
15.3547094188377	0.00170774316279856\\
15.4028056112224	0.0016760106504847\\
15.4509018036072	0.00164485623298831\\
15.498997995992	0.00161426964620588\\
15.5470941883768	0.00158424080194868\\
15.5951903807615	0.00155475978508109\\
15.6432865731463	0.00152581685070269\\
15.6913827655311	0.00149740242137355\\
15.7394789579158	0.00146950708437635\\
15.7875751503006	0.00144212158902675\\
15.8356713426854	0.00141523684401584\\
15.8837675350701	0.00138884391480185\\
15.9318637274549	0.00136293402103141\\
15.9799599198397	0.00133749853401028\\
16.0280561122244	0.00131252897420191\\
16.0761523046092	0.00128801700877432\\
16.124248496994	0.00126395444917471\\
16.1723446893788	0.0012403332487494\\
16.2204408817635	0.00121714550039477\\
16.2685370741483	0.00119438343424599\\
16.3166332665331	0.00117203941540328\\
16.3647294589178	0.00115010594168888\\
16.4128256513026	0.00112857564144265\\
16.4609218436874	0.00110744127135024\\
16.5090180360721	0.00108669571430468\\
16.5571142284569	0.00106633197729997\\
16.6052104208417	0.00104634318936213\\
16.6533066132265	0.00102672259950725\\
16.7014028056112	0.00100746357473334\\
16.749498997996	0.000988559598045063\\
16.7975951903808	0.000970004266507222\\
16.8456913827655	0.000951791289329534\\
16.8937875751503	0.000933914485983769\\
16.9418837675351	0.000916367784345782\\
16.9899799599198	0.000899145218872897\\
17.0380761523046	0.000882240928803962\\
17.0861723446894	0.000865649156392532\\
17.1342685370741	0.000849364245166319\\
17.1823647294589	0.0008333806382152\\
17.2304609218437	0.000817692876504054\\
17.2785571142285	0.000802295597215338\\
17.3266533066132	0.000787183532117661\\
17.374749498998	0.000772351505958617\\
17.4228456913828	0.000757794434885377\\
17.4709418837675	0.000743507324889355\\
17.5190380761523	0.000729485270277954\\
17.5671342685371	0.000715723452166488\\
17.6152304609218	0.000702217137000539\\
17.6633266533066	0.000688961675096838\\
17.7114228456914	0.000675952499210152\\
17.7595190380762	0.000663185123124297\\
17.8076152304609	0.000650655140263327\\
17.8557114228457	0.000638358222327461\\
17.9038076152305	0.00062629011795057\\
17.9519038076152	0.000614446651379553\\
18	0.000602823721174085\\
};
\addlegendentry{Approximation};
\end{axis}
\end{tikzpicture}%

